The M-dwarfs in Multiples (MinMs) survey - I. Stellar multiplicity among low-mass stars within 15 pc

We present a large-scale, volume-limited companion survey of 245 late-K to mid-M (K7-M6) dwarfs within 15 pc. Infrared adaptive optics (AO) data were analysed from the Very Large Telescope, Subaru Telescope, Canada-France-Hawaii Telescope, and MMT Observatory to detect close companions to the sample from $\sim$1 au to 100 au, while digitised wide-field archival plates were searched for wide companions from $\sim$100 au to 10,000 au. With sensitivity to the bottom of the main sequence over a separation range of 3 au to 10,000 au, multiple AO and wide-field epochs allow us to confirm candidates with common proper motions, minimize background contamination, and enable a measurement of comprehensive binary statistics. We detected 65 co-moving stellar companions and find a companion star fraction of $23.5 \pm 3.2$ per cent over the 3 au to 10,000 au separation range. The companion separation distribution is observed to rise to a higher frequency at smaller separations, peaking at closer separations than measured for more massive primaries. The mass ratio distribution across the $q = 0.2 - 1.0$ range is flat, similar to that of multiple systems with solar-type primaries. The characterisation of binary and multiple star frequency for low-mass field stars can provide crucial comparisons with star forming environments and hold implications for the frequency and evolutionary histories of their associated disks and planets.

==> (inline-0) <==
\begin{longtable}{lccccccccccccc}
\caption{The 245 K7-M6 dwarf sample within 15 pc}\\
\label{table:sample}\\
\hline
HIP           &  $\alpha$  &  $\delta$  &  $\mu_{\alpha}$ &  $\mu_{\delta}$ &  $V$ & $J$ &  $H$ &  $K_{\rm S}$ &  $\pi$ & Distance & SpTy. &   [Fe/H] & Ref. \\

  &  (J2000.0) &  (J2000.0) &  (mas yr$^{-1}$)       &  (mas yr$^{-1}$)       &  (mag) &     (mag) &  (mag)   &   (mag)   &   (mas) &   (pc)   &   & (dex)           \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
HIP           &  $\alpha$  &  $\delta$  &  $\mu_{\alpha}$ &  $\mu_{\delta}$ &  $V$ & $J$ &  $H$ &  $K_{\rm S}$ &  $\pi$ & Distance & SpTy. &   [Fe/H] & Ref. \\

  &  (J2000.0) &  (J2000.0) &  (mas yr$^{-1}$)       &  (mas yr$^{-1}$)       &  (mag) &     (mag) &  (mag)   &   (mag)   &   (mas) &   (pc)   &  & (dex)       \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{11}{l}{References (metallicities). -- $^{1}$ \citet{neves2014}; $^{2}$ \citet{gaidosmann2014}; $^{3}$ \citet{rojasayala}; $^{4}$ \citet{newton2014}} \\
\multicolumn{14}{l}{Spectral type references for targets without PMSU classifications. -- $^{a}$ \citet{gray2006}; $^{b}$ \citet{browning}; $^{c}$ \citet{torres}; $^{d}$ \citet{poveda}; $^{e}$ \cite{koen}; $^{f}$ \citet{houk}}\\
\endlastfoot

428	&	1.295368	&	45.786567	&	869.7	&	-151	&	9.95	&	  6.704$\pm$0.021 	&	  6.098$\pm$0.024 	&	  5.853$\pm$0.018 	&	    88.88$\pm$1.42 	&	  11.25$\pm$0.18 	&	M1	&	-0.01	&	2	\\
439	&	1.351784	&	-37.357361	&	5634.4	&	-2336.4	&	8.56	&	  5.328$\pm$0.019 	&	  4.828$\pm$0.076 	&	  4.523$\pm$0.017 	&	   230.42$\pm$0.90 	&	   4.34$\pm$0.02 	&	M1.5	&	-0.45	&	1	\\
1242	&	3.873033	&	-16.133639	&	-32.1	&	-149.7	&	11.49	&	  7.215$\pm$0.019 	&	  6.712$\pm$0.034 	&	  6.390$\pm$0.016 	&	   200.53$\pm$9.41 	&	   4.99$\pm$0.23 	&	M4	&		&		\\
1475	&	4.595353	&	44.022949	&	2887.5	&	408.9	&	8.09	&	  5.252$\pm$0.264 	&	  4.476$\pm$0.200 	&	  4.018$\pm$0.020 	&	   278.76$\pm$0.77 	&	   3.59$\pm$0.01 	&	M3.5	&	-0.26	&	2	\\
2552	&	8.122664	&	67.235616	&	1741.1	&	-246.8	&	10.27	&	  6.844$\pm$0.023 	&	  6.268$\pm$0.021 	&	  6.037$\pm$0.023 	&	    99.35$\pm$2.17 	&	  10.07$\pm$0.22 	&	M2	&	-0.28	&	3	\\
3937	&	12.63845	&	24.816829	&	223.7	&	-40.9	&	12.01	&	  7.951$\pm$0.023 	&	  7.350$\pm$0.015 	&	  7.119$\pm$0.020 	&	    84.42$\pm$4.65 	&	  11.85$\pm$0.65 	&	M3.5	&		&		\\
4569	&	14.616383	&	-27.857032	&	1293.4	&	-298.9	&	11.77	&	  7.763$\pm$0.023 	&	  7.203$\pm$0.051 	&	  6.892$\pm$0.021 	&	    80.95$\pm$3.21 	&	  12.35$\pm$0.49 	&	M3.5	&		&		\\
4856	&	15.6343	&	71.679816	&	1745.3	&	-380.9	&	9.98	&	  6.301$\pm$0.034 	&	  5.699$\pm$0.049 	&	  5.449$\pm$0.017 	&	   121.41$\pm$1.25 	&	   8.24$\pm$0.08 	&	M3	&		&		\\
4872	&	15.661952	&	62.345041	&	730.3	&	88.4	&	9.56	&	  6.230$\pm$0.021 	&	  5.582$\pm$0.024 	&	  5.371$\pm$0.020 	&	   100.40$\pm$1.52 	&	   9.96$\pm$0.15 	&	M1.5	&	0.15	&	2	\\
5496	&	17.595382	&	-67.444937	&	386.3	&	580	&	9.8	&	  5.997$\pm$0.019 	&	  5.409$\pm$0.026 	&	  5.132$\pm$0.024 	&	   122.04$\pm$2.42 	&	   8.19$\pm$0.16 	&	M2.0	&		&		\\
5643	&	18.127668	&	-16.998967	&	1210.1	&	647	&	12.1	&	  7.258$\pm$0.020 	&	  6.749$\pm$0.033 	&	  6.420$\pm$0.017 	&	   271.01$\pm$8.36 	&	   3.69$\pm$0.11 	&	M4.5	&	-0.38	&	1	\\
8051	&	25.83408	&	4.321657	&	-422.2	&	-764.4	&	10.93	&	  7.370$\pm$0.024 	&	  6.809$\pm$0.042 	&	  6.516$\pm$0.023 	&	    87.62$\pm$2.00 	&	  11.41$\pm$0.26 	&	M2	&	-0.13	&	2	\\
8768	&	28.204883	&	-22.434856	&	844.2	&	-0.6	&	8.89	&	  6.064$\pm$0.021 	&	  5.405$\pm$0.026 	&	  5.178$\pm$0.020 	&	    90.86$\pm$1.16 	&	  11.01$\pm$0.14 	&	K7	&		&		\\
9291	&	29.847979	&	58.521134	&	322	&	-194.8	&	12.21	&	  7.790$\pm$0.019 	&	  7.224$\pm$0.061 	&	  6.961$\pm$0.024 	&	    81.65$\pm$4.06 	&	  12.25$\pm$0.61 	&	M4	&		&		\\
9724	&	31.27018	&	-17.614632	&	1311.5	&	-174	&	10.19	&	  6.542$\pm$0.021 	&	  5.898$\pm$0.024 	&	  5.662$\pm$0.020 	&	   109.38$\pm$1.92 	&	   9.14$\pm$0.16 	&	M2.5	&		&		\\
9786	&	31.452304	&	-30.176649	&	-527.8	&	100.1	&	12.15	&	  8.367$\pm$0.024 	&	  7.867$\pm$0.038 	&	  7.558$\pm$0.024 	&	   107.81$\pm$2.92 	&	   9.28$\pm$0.25 	&	M2.5	&		&		\\
10279	&	33.08745	&	3.575621	&	-1761.5	&	-1852.3	&	10.04	&	  6.830$\pm$0.019 	&	  6.321$\pm$0.034 	&	  6.077$\pm$0.020 	&	    96.02$\pm$1.66 	&	  10.41$\pm$0.18 	&	M1.5	&	-0.32	&	1	\\
10395	&	33.473436	&	-32.041237	&	758.9	&	-530.5	&	10.31	&	  6.961$\pm$0.020 	&	  6.327$\pm$0.026 	&	  6.093$\pm$0.016 	&	    79.68$\pm$1.69 	&	  12.55$\pm$0.27 	&	M1.5	&		&		\\
10617	&	34.171684	&	-30.988491	&	687.2	&	247.5	&	12.02	&	  7.987$\pm$0.029 	&	  7.320$\pm$0.027 	&	  7.131$\pm$0.021 	&	    69.81$\pm$3.10 	&	  14.32$\pm$0.64 	&	M3.0	&		&		\\
10812	&	34.791992	&	-36.778083	&	1394.1	&	550	&	11.59	&	  7.924$\pm$0.032 	&	  7.317$\pm$0.063 	&	  7.031$\pm$0.020 	&	    71.06$\pm$3.23 	&	  14.07$\pm$0.64 	&	M2.5	&		&		\\
11048	&	35.561017	&	47.880027	&	216.6	&	40.2	&	9.4	&	  6.377$\pm$0.019 	&	  5.770$\pm$0.038 	&	  5.554$\pm$0.026 	&	    83.75$\pm$1.14 	&	  11.94$\pm$0.16 	&	M0.5	&	0.14	&	2	\\
11964	&	38.594024	&	-43.796344	&	58.1	&	-287.4	&	8.89	&	  5.795$\pm$0.018 	&	  5.126$\pm$0.027 	&	  4.885$\pm$0.016 	&	    86.18$\pm$0.78 	&	  11.60$\pm$0.11 	&	M0.0	&		&		\\
12097	&	38.972113	&	20.219881	&	250.1	&	-141.8	&	10.68	&	  7.208$\pm$0.020 	&	  6.572$\pm$0.020 	&	  6.328$\pm$0.020 	&	    73.56$\pm$1.85 	&	  13.59$\pm$0.34 	&	M2	&		&		\\
12781	&	41.064632	&	25.523374	&	862.5	&	-360.7	&	10.55	&	  6.752$\pm$0.018 	&	  6.197$\pm$0.017 	&	  5.961$\pm$0.021 	&	   133.16$\pm$2.26 	&	   7.51$\pm$0.13 	&	M3	&	-0.1	&	2	\\
13218	&	42.540549	&	-53.138971	&	-117.4	&	502.9	&	10.72	&	  7.349$\pm$0.024 	&	  6.753$\pm$0.036 	&	  6.495$\pm$0.020 	&	    77.19$\pm$1.64 	&	  12.96$\pm$0.28 	&	M1.5	&		&		\\
13389	&	43.092367	&	-63.67982	&	979.1	&	630.6	&	11.36	&	  7.671$\pm$0.024 	&	  7.115$\pm$0.029 	&	  6.829$\pm$0.017 	&	    85.87$\pm$1.99 	&	  11.65$\pm$0.27 	&	M2.5	&		&		\\
15220	&	49.057609	&	58.167329	&	445.6	&	-340.3	&	10.53	&	  7.344$\pm$0.020 	&	  6.759$\pm$0.055 	&	  6.566$\pm$0.024 	&	    69.51$\pm$3.37 	&	  14.39$\pm$0.70 	&	M2	&		&		\\
15638	&	50.340755	&	79.967257	&	410.4	&	284.7	&	11.21	&	  7.704$\pm$0.027 	&	  7.117$\pm$0.036 	&	  6.890$\pm$0.024 	&	    71.21$\pm$1.56 	&	  14.04$\pm$0.31 	&	M2	&		&		\\
16536	&	53.232738	&	-44.701952	&	-311.8	&	131.2	&	11.47	&	  7.741$\pm$0.020 	&	  7.213$\pm$0.036 	&	  6.907$\pm$0.016 	&	    93.11$\pm$1.94 	&	  10.74$\pm$0.22 	&	M2.5	&	-0.28	&	1	\\
17609	&	56.583918	&	26.215502	&	387.2	&	-197.6	&	9.61	&	  6.689$\pm$0.021 	&	  6.046$\pm$0.018 	&	  5.844$\pm$0.018 	&	    67.80$\pm$2.06 	&	  14.75$\pm$0.45 	&	M0	&		&		\\
19337	&	62.155823	&	33.637038	&	525	&	126.7	&	10.18	&	  7.016$\pm$0.020 	&	  6.395$\pm$0.044 	&	  6.178$\pm$0.020 	&	    74.37$\pm$2.71 	&	  13.45$\pm$0.49 	&	M0.5	&		&		\\
19394	&	62.315272	&	-53.373698	&	1043.7	&	582	&	11.79	&	  7.948$\pm$0.026 	&	  7.428$\pm$0.040 	&	  7.135$\pm$0.021 	&	    66.69$\pm$1.82 	&	  14.99$\pm$0.41 	&	M3.5	&	0.07	&	1	\\
21088	&	67.805446	&	58.976153	&	-4.7	&	2.6	&	10.82	&	  6.622$\pm$0.021 	&	  6.012$\pm$0.020 	&	  5.717$\pm$0.021 	&	   179.27$\pm$3.23 	&	   5.58$\pm$0.10 	&	M4	&	0.36	&	3	\\
21556	&	69.424445	&	-11.038877	&	-225.1	&	-194.5	&	10.34	&	  6.943$\pm$0.019 	&	  6.331$\pm$0.026 	&	  6.091$\pm$0.021 	&	    90.10$\pm$1.74 	&	  11.10$\pm$0.21 	&	M1.5	&	-0.04	&	2	\\
21932	&	70.732396	&	18.958165	&	656.9	&	-1117.3	&	9.95	&	  6.462$\pm$0.024 	&	  5.824$\pm$0.033 	&	  5.607$\pm$0.034 	&	   107.83$\pm$2.85 	&	   9.27$\pm$0.25 	&	M2	&	-0.01	&	1	\\
22627	&	73.023864	&	6.476539	&	146.1	&	-310.1	&	11.94	&	  7.814$\pm$0.024 	&	  7.209$\pm$0.046 	&	  6.942$\pm$0.018 	&	    81.38$\pm$4.04 	&	  12.29$\pm$0.61 	&	M3.5	&	0.12	&	1	\\
22738	&	73.379934	&	-55.860294	&	129.1	&	68.5	&	10.73	&	  7.197$\pm$0.027 	&	  6.623$\pm$0.055 	&	  6.338$\pm$0.021 	&	    90.02$\pm$1.98 	&	  11.11$\pm$0.24 	&	M2.0	&		&		\\
22762	&	73.458249	&	-17.773421	&	408.4	&	-645.1	&	10.9	&	  7.413$\pm$0.020 	&	  6.860$\pm$0.038 	&	  6.598$\pm$0.021 	&	    82.52$\pm$2.40 	&	  12.12$\pm$0.35 	&	M2	&	-0.24	&	2	\\
23452	&	75.618384	&	-21.256729	&	-153.4	&	-257.7	&	8.31	&	  5.450$\pm$0.021 	&	  4.853$\pm$0.017 	&	  4.600$\pm$0.018 	&	   116.59$\pm$1.51 	&	   8.58$\pm$0.11 	&	K7	&		&		\\
23512	&	75.833701	&	-17.373562	&	-228.8	&	-444.5	&	11.71	&	  7.819$\pm$0.023 	&	  7.242$\pm$0.034 	&	  6.936$\pm$0.021 	&	   108.61$\pm$2.66 	&	   9.21$\pm$0.23 	&	M3	&	-0.19	&	1	\\
23518	&	75.84959	&	53.128469	&	1304.2	&	-1537.6	&	9.96	&	  7.001$\pm$0.023 	&	  6.414$\pm$0.034 	&	  6.172$\pm$0.021 	&	    73.41$\pm$1.97 	&	  13.62$\pm$0.37 	&	M0.5	&		&		\\
23932	&	77.146023	&	-18.172047	&	503.9	&	-1399.8	&	10.28	&	  6.175$\pm$0.018 	&	  5.591$\pm$0.031 	&	  5.314$\pm$0.018 	&	   107.85$\pm$2.10 	&	   9.27$\pm$0.18 	&	M3.5	&		&		\\
24186	&	77.919074	&	-45.018405	&	6499.1	&	-5722.6	&	8.86	&	  5.821$\pm$0.026 	&	  5.316$\pm$0.027 	&	  5.049$\pm$0.021 	&	   255.66$\pm$0.91 	&	   3.91$\pm$0.01 	&	sdM1	&	-0.85	&	1	\\
24284	&	78.175937	&	19.665657	&	278	&	241.2	&	10.82	&	  7.299$\pm$0.024 	&	  6.695$\pm$0.040 	&	  6.470$\pm$0.024 	&	    81.35$\pm$4.07 	&	  12.29$\pm$0.62 	&	M2	&	-0.09	&	2	\\
25578	&	82.000627	&	9.643928	&	-194.1	&	-767.9	&	12.48	&	  8.311$\pm$0.021 	&	  7.840$\pm$0.033 	&	  7.542$\pm$0.017 	&	   113.50$\pm$5.01 	&	   8.81$\pm$0.39 	&	M3.5	&	-0.22	&	1	\\
25878	&	82.864154	&	-3.677228	&	763.9	&	-2092.4	&	7.97	&	  4.999$\pm$0.300 	&	  4.149$\pm$0.212 	&	  4.039$\pm$0.260 	&	   176.77$\pm$1.18 	&	   5.66$\pm$0.04 	&	M1.5	&	0.19	&	1	\\
25953	&	83.061072	&	9.820808	&	-177.9	&	-219.4	&	11.55	&	  7.423$\pm$0.032 	&	  6.876$\pm$0.034 	&	  6.560$\pm$0.036 	&	    78.16$\pm$3.70 	&	  12.79$\pm$0.61 	&	M3.5	&		&		\\
26801	&	85.378074	&	53.48985	&	4.3	&	-512.2	&	9.78	&	  6.586$\pm$0.021 	&	  5.963$\pm$0.016 	&	  5.759$\pm$0.016 	&	    80.40$\pm$1.69 	&	  12.44$\pm$0.26 	&	M0.5	&	0.11	&	2	\\
26857	&	85.538611	&	12.489337	&	1998.6	&	-1570.6	&	11.56	&	  7.124$\pm$0.021 	&	  6.627$\pm$0.018 	&	  6.389$\pm$0.016 	&	   171.55$\pm$3.99 	&	   5.83$\pm$0.14 	&	M4	&	-0.11	&	1	\\
28035	&	88.930057	&	-26.856507	&	315	&	-10.5	&	10.7	&	  7.175$\pm$0.029 	&	  6.475$\pm$0.023 	&	  6.288$\pm$0.020 	&	    68.57$\pm$2.17 	&	  14.58$\pm$0.46 	&	M2.5V$^{a}$	&		&		\\
28368	&	89.907339	&	58.593019	&	12.3	&	-255.6	&	10.25	&	  7.068$\pm$0.021 	&	  6.416$\pm$0.023 	&	  6.212$\pm$0.018 	&	    73.89$\pm$1.64 	&	  13.53$\pm$0.30 	&	M0.5	&		&		\\
29052	&	91.932237	&	-25.744864	&	-184.2	&	-204	&	11.87	&	  8.018$\pm$0.032 	&	  7.499$\pm$0.061 	&	  7.169$\pm$0.023 	&	    88.14$\pm$2.50 	&	  11.35$\pm$0.32 	&	M4$^{b}$	&	-0.15	&	2	\\
29277	&	92.582693	&	82.106756	&	50.1	&	-1335.9	&	10.48	&	  6.869$\pm$0.023 	&	  6.295$\pm$0.017 	&	  6.061$\pm$0.018 	&	   106.69$\pm$1.31 	&	   9.37$\pm$0.12 	&	M2	&		&		\\
29295	&	92.644232	&	-21.864621	&	-136.8	&	-706.1	&	8.15	&	  5.104$\pm$0.037 	&	  4.393$\pm$0.254 	&	  4.166$\pm$0.232 	&	   173.81$\pm$0.99 	&	   5.75$\pm$0.03 	&	M0.5	&	-0.03	&	1	\\
29316	&	92.728307	&	10.318029	&	51.9	&	-941.2	&	10.41	&	  6.795$\pm$0.024 	&	  6.306$\pm$0.040 	&	  6.032$\pm$0.023 	&	    91.65$\pm$3.50 	&	  10.91$\pm$0.42 	&	M2.5	&		&		\\
30920	&	97.348084	&	-2.810504	&	-53.4	&	4.6	&	11.12	&	  6.376$\pm$0.023 	&	  5.754$\pm$0.034 	&	  5.486$\pm$0.016 	&	   242.32$\pm$3.12 	&	   4.13$\pm$0.05 	&	M4.5	&	0.13	&	3	\\
31292	&	98.444972	&	-75.624946	&	-328.1	&	272.1	&	11.41	&	  7.410$\pm$0.030 	&	  6.850$\pm$0.031 	&	  6.558$\pm$0.021 	&	  115.19$\pm$10.61 	&	   8.68$\pm$0.80 	&	M3V$^{a}$	&	-0.06	&	1	\\
31293	&	98.430286	&	-75.629965	&	-299.4	&	283	&	10.35	&	  6.725$\pm$0.023 	&	  6.146$\pm$0.026 	&	  5.862$\pm$0.024 	&	   110.88$\pm$2.25 	&	   9.02$\pm$0.18 	&	M2V$^{c}$	&	-0.05	&	1	\\
31635	&	99.295001	&	17.564815	&	-765.4	&	338.1	&	9.63	&	  6.674$\pm$0.024 	&	  6.031$\pm$0.016 	&	  5.862$\pm$0.024 	&	   102.60$\pm$1.65 	&	   9.75$\pm$0.16 	&	K7	&	-0.34	&	2	\\
31862	&	99.906836	&	-55.609673	&	-394.4	&	12.7	&	9.8	&	  6.861$\pm$0.020 	&	  6.276$\pm$0.031 	&	  6.027$\pm$0.017 	&	    75.19$\pm$1.10 	&	  13.30$\pm$0.19 	&	M0Vk$^{a}$	&		&		\\
33142	&	103.517713	&	60.871769	&	518	&	-998.5	&	11.01	&	  7.128$\pm$0.020 	&	  6.604$\pm$0.017 	&	  6.345$\pm$0.016 	&	    95.43$\pm$2.36 	&	  10.48$\pm$0.26 	&	M3	&		&		\\
33226	&	103.703986	&	33.268174	&	-728.7	&	-399.7	&	9.89	&	  6.104$\pm$0.024 	&	  5.526$\pm$0.016 	&	  5.275$\pm$0.023 	&	   179.01$\pm$1.60 	&	   5.59$\pm$0.05 	&	M3	&	0	&	2	\\
33499	&	104.447007	&	-44.284818	&	263.2	&	109.2	&	10.81	&	  6.883$\pm$0.019 	&	  6.365$\pm$0.044 	&	  6.056$\pm$0.018 	&	   124.85$\pm$2.13 	&	   8.01$\pm$0.14 	&	M3.0	&		&		\\
34115	&	106.108087	&	68.2888	&	345.7	&	53.7	&	11.95	&	  8.170$\pm$0.034 	&	  7.594$\pm$0.026 	&	  7.269$\pm$0.020 	&	    66.98$\pm$2.65 	&	  14.93$\pm$0.59 	&	M3	&		&		\\
34603	&	107.507653	&	38.529459	&	-445.4	&	-943.3	&	11.65	&	  6.731$\pm$0.026 	&	  6.152$\pm$0.047 	&	  5.846$\pm$0.018 	&	   158.87$\pm$3.35 	&	   6.29$\pm$0.13 	&	M4.5	&	0.1	&	3	\\
35191	&	109.082402	&	27.142502	&	-38.5	&	-194.5	&	10.83	&	  7.013$\pm$0.026 	&	  6.436$\pm$0.027 	&	  6.187$\pm$0.023 	&	    83.09$\pm$2.84 	&	  12.04$\pm$0.41 	&	M2.5	&		&		\\
35353	&	109.534092	&	39.274814	&	-213	&	-114.4	&	10.3	&	  7.209$\pm$0.023 	&	  6.588$\pm$0.026 	&	  6.369$\pm$0.023 	&	    69.01$\pm$2.07 	&	  14.49$\pm$0.43 	&	M0	&		&		\\
36208	&	111.852081	&	5.225786	&	571.6	&	-3693.6	&	9.84	&	  5.714$\pm$0.032 	&	  5.219$\pm$0.063 	&	  4.857$\pm$0.023 	&	   262.98$\pm$1.39 	&	   3.80$\pm$0.02 	&	M3.5	&	-0.01	&	1	\\
36338	&	112.189321	&	-3.298157	&	435.6	&	-794.4	&	11.47	&	  7.544$\pm$0.020 	&	  6.976$\pm$0.031 	&	  6.704$\pm$0.027 	&	    81.38$\pm$2.49 	&	  12.29$\pm$0.38 	&	M3	&	-0.01	&	2	\\
36626	&	112.990436	&	36.219407	&	-251.4	&	-250.6	&	10.52	&	  6.771$\pm$0.019 	&	  6.179$\pm$0.024 	&	  5.927$\pm$0.017 	&	    84.26$\pm$3.45 	&	  11.87$\pm$0.49 	&	M2.5	&		&		\\
36627	&	112.988838	&	36.229824	&	-277.9	&	-259	&	11.82	&	  7.571$\pm$0.020 	&	  6.985$\pm$0.020 	&	  6.755$\pm$0.021 	&	    83.46$\pm$4.07 	&	  11.98$\pm$0.58 	&	M3.5	&		&		\\
36834	&	113.614295	&	62.941501	&	-497.1	&	-104.7	&	10.4	&	  7.340$\pm$0.026 	&	  6.782$\pm$0.016 	&	  6.556$\pm$0.018 	&	    87.15$\pm$2.31 	&	  11.47$\pm$0.30 	&	M0.5	&	-0.37	&	2	\\
36915	&	113.841133	&	54.849726	&	-120.2	&	18.5	&	11.36	&	  7.772$\pm$0.024 	&	  7.222$\pm$0.033 	&	  6.955$\pm$0.023 	&	    78.14$\pm$2.69 	&	  12.80$\pm$0.44 	&	M2	&		&		\\
36985	&	114.02949	&	-3.110779	&	36.3	&	-253.5	&	9.87	&	  6.791$\pm$0.034 	&	  6.155$\pm$0.036 	&	  5.934$\pm$0.018 	&	    70.55$\pm$1.64 	&	  14.17$\pm$0.33 	&	M1.5V$^{d}$	&		&		\\
37217	&	114.670663	&	-21.224577	&	454.2	&	-474.5	&	11.68	&	  7.848$\pm$0.019 	&	  7.334$\pm$0.036 	&	  7.063$\pm$0.023 	&	    94.31$\pm$3.31 	&	  10.60$\pm$0.37 	&	M3	&	-0.22	&	1	\\
37288	&	114.845994	&	2.183663	&	-147.8	&	-246.7	&	9.66	&	  6.769$\pm$0.027 	&	  6.092$\pm$0.036 	&	  5.872$\pm$0.021 	&	    68.58$\pm$1.47 	&	  14.58$\pm$0.31 	&	K7	&		&		\\
37766	&	116.167387	&	3.552458	&	-347.3	&	-448.8	&	11.19	&	  6.581$\pm$0.024 	&	  6.005$\pm$0.038 	&	  5.698$\pm$0.017 	&	   167.88$\pm$2.31 	&	   5.96$\pm$0.08 	&	M4.5	&	4	&	1	\\
38082	&	117.068278	&	20.368135	&	1452.1	&	-988.3	&	11.46	&	  8.120$\pm$0.024 	&	  7.610$\pm$0.024 	&	  7.396$\pm$0.024 	&	    67.69$\pm$2.65 	&	  14.77$\pm$0.58 	&	M1	&		&		\\
38956	&	119.559465	&	41.301835	&	-0.2	&	-6.7	&	12.02	&	  7.734$\pm$0.023 	&	  7.133$\pm$0.034 	&	  6.878$\pm$0.031 	&	   116.06$\pm$3.67 	&	   8.62$\pm$0.27 	&	M3.5	&	0.24	&	4	\\
40501	&	124.033259	&	1.302572	&	-374.7	&	59.7	&	10.08	&	  6.625$\pm$0.026 	&	  6.036$\pm$0.031 	&	  5.766$\pm$0.024 	&	   109.62$\pm$1.54 	&	   9.12$\pm$0.13 	&	M2	&	-0.17	&	1	\\
41824	&	127.906464	&	19.391178	&	-23.6	&	20.1	&	11.9	&	  7.509$\pm$0.020 	&	  6.894$\pm$0.024 	&	  6.603$\pm$0.024 	&	    90.37$\pm$8.22 	&	  11.07$\pm$1.01 	&	M3.5	&		&		\\
42220	&	129.106067	&	67.295071	&	-1062.9	&	47.7	&	9.28	&	  6.425$\pm$0.029 	&	  5.782$\pm$0.015 	&	  5.580$\pm$0.015 	&	    72.59$\pm$1.26 	&	  13.78$\pm$0.24 	&	K7	&	-0.06	&	2	\\
42762	&	130.719369	&	9.549654	&	1.2	&	-6.3	&	11.83	&	  8.122$\pm$0.026 	&	  7.490$\pm$0.038 	&	  7.283$\pm$0.018 	&	    66.96$\pm$3.91 	&	  14.93$\pm$0.87 	&	M2.5	&		&		\\
44722	&	136.688956	&	-8.806837	&	-304.3	&	209.4	&	9.5	&	  6.641$\pm$0.018 	&	  5.982$\pm$0.040 	&	  5.757$\pm$0.017 	&	    68.69$\pm$1.29 	&	  14.56$\pm$0.27 	&	K7	&		&		\\
45908	&	140.406683	&	-60.281953	&	-838.5	&	182	&	9.49	&	  6.442$\pm$0.023 	&	  5.793$\pm$0.033 	&	  5.587$\pm$0.021 	&	    95.58$\pm$0.91 	&	  10.46$\pm$0.10 	&	M0.0	&	-0.14	&	1	\\
46655	&	142.685768	&	0.322661	&	-569.9	&	-552.2	&	11.71	&	  7.697$\pm$0.020 	&	  7.182$\pm$0.029 	&	  6.871$\pm$0.024 	&	   103.46$\pm$3.94 	&	   9.67$\pm$0.37 	&	M3.5	&	-0.09	&	1	\\
46706	&	142.830928	&	-13.488726	&	730.3	&	23.1	&	10.06	&	  6.361$\pm$0.020 	&	  5.755$\pm$0.029 	&	  5.511$\pm$0.020 	&	    99.88$\pm$3.60 	&	  10.01$\pm$0.36 	&	M3	&		&		\\
46769	&	142.984726	&	36.320228	&	-207.9	&	-524.7	&	10.19	&	  7.121$\pm$0.023 	&	  6.569$\pm$0.055 	&	  6.302$\pm$0.020 	&	    71.91$\pm$1.82 	&	  13.91$\pm$0.35 	&	M0	&	-0.2	&	2	\\
47103	&	144.006819	&	-21.660796	&	137.8	&	-989.1	&	10.91	&	  7.337$\pm$0.034 	&	  6.740$\pm$0.033 	&	  6.475$\pm$0.017 	&	   110.82$\pm$1.92 	&	   9.02$\pm$0.16 	&	M2.5	&	-0.3	&	1	\\
47425	&	144.943206	&	-41.067558	&	-526.6	&	356.4	&	10.72	&	  6.902$\pm$0.029 	&	  6.321$\pm$0.049 	&	  6.056$\pm$0.023 	&	   105.63$\pm$1.64 	&	   9.47$\pm$0.15 	&	M2.0	&	-0.01	&	1	\\
47513	&	145.293167	&	13.209563	&	-660.7	&	-142.9	&	10.38	&	  6.971$\pm$0.020 	&	  6.369$\pm$0.044 	&	  6.128$\pm$0.020 	&	    88.81$\pm$1.68 	&	  11.26$\pm$0.21 	&	M1.5	&	-0.05	&	2	\\
47620	&	145.645136	&	70.033884	&	-672.2	&	-268.3	&	10.56	&	  6.917$\pm$0.018 	&	  6.326$\pm$0.015 	&	  6.075$\pm$0.017 	&	    81.37$\pm$1.77 	&	  12.29$\pm$0.27 	&	M2	&		&		\\
47650	&	145.715596	&	70.039402	&	-667.3	&	-268.5	&	11.19	&	  7.326$\pm$0.020 	&	  6.731$\pm$0.018 	&	  6.469$\pm$0.016 	&	    88.07$\pm$2.41 	&	  11.35$\pm$0.31 	&	M3	&		&		\\
47741	&	145.981716	&	26.969006	&	-581.6	&	-100	&	12.08	&	  8.035$\pm$0.026 	&	  7.461$\pm$0.024 	&	  7.190$\pm$0.023 	&	    71.29$\pm$4.49 	&	  14.03$\pm$0.88 	&	M3.5	&		&		\\
47780	&	146.124302	&	-45.776502	&	-464.2	&	-582.1	&	10.22	&	  6.632$\pm$0.023 	&	  6.045$\pm$0.044 	&	  5.780$\pm$0.020 	&	   101.31$\pm$3.18 	&	   9.87$\pm$0.31 	&	M1.0	&	-0.07	&	1	\\
48336	&	147.790173	&	-12.32987	&	1140	&	-1457.5	&	10.04	&	  6.988$\pm$0.024 	&	  6.400$\pm$0.036 	&	  6.150$\pm$0.026 	&	    72.92$\pm$1.82 	&	  13.71$\pm$0.34 	&	M0.5	&		&		\\
48659	&	148.849425	&	-27.261306	&	-103.7	&	-154.2	&	12.04	&	  8.032$\pm$0.023 	&	  7.433$\pm$0.038 	&	  7.143$\pm$0.021 	&	    88.32$\pm$3.18 	&	  11.32$\pm$0.41 	&	M3V$^{a}$	&		&		\\
48714	&	149.036126	&	62.788463	&	-304.5	&	-583.2	&	8.99	&	  6.030$\pm$0.024 	&	  5.369$\pm$0.044 	&	  5.200$\pm$0.024 	&	    94.68$\pm$1.26 	&	  10.56$\pm$0.14 	&	M0	&	0.11	&	2	\\
49969	&	153.019527	&	-2.684739	&	511.4	&	-603.8	&	10.64	&	  7.021$\pm$0.023 	&	  6.471$\pm$0.049 	&	  6.193$\pm$0.026 	&	    81.08$\pm$2.87 	&	  12.33$\pm$0.44 	&	M2.5	&		&		\\
49986	&	153.07362	&	-3.745664	&	-151.8	&	-243.8	&	9.26	&	  5.888$\pm$0.021 	&	  5.258$\pm$0.016 	&	  5.015$\pm$0.020 	&	   127.08$\pm$1.90 	&	   7.87$\pm$0.12 	&	M1.5	&	0.02	&	1	\\
50341	&	154.191447	&	-11.96178	&	-420.1	&	-604.8	&	10.99	&	  7.323$\pm$0.019 	&	  6.711$\pm$0.042 	&	  6.452$\pm$0.018 	&	    73.30$\pm$2.62 	&	  13.64$\pm$0.49 	&	M3	&		&		\\
51007	&	156.295159	&	-10.228694	&	-691.6	&	120.5	&	10.15	&	  6.895$\pm$0.019 	&	  6.264$\pm$0.033 	&	  6.032$\pm$0.017 	&	    81.00$\pm$1.91 	&	  12.35$\pm$0.29 	&	M1	&	-0.02	&	2	\\
51317	&	157.231466	&	0.840995	&	-601.7	&	-733.9	&	9.65	&	  6.176$\pm$0.021 	&	  5.605$\pm$0.033 	&	  5.311$\pm$0.023 	&	   141.50$\pm$2.22 	&	   7.07$\pm$0.11 	&	M2	&	-0.2	&	1	\\
52190	&	159.934843	&	-37.920484	&	192.2	&	-124	&	11.02	&	  7.211$\pm$0.018 	&	  6.629$\pm$0.023 	&	  6.381$\pm$0.023 	&	    71.51$\pm$2.48 	&	  13.98$\pm$0.48 	&	M2Ve$^{c}$	&		&		\\
52596	&	161.319558	&	-30.807499	&	-28.9	&	-236.5	&	11.22	&	  7.816$\pm$0.020 	&	  7.216$\pm$0.036 	&	  6.992$\pm$0.016 	&	    71.41$\pm$2.37 	&	  14.00$\pm$0.46 	&	M1.5V$^{a}$	&		&		\\
53020	&	162.71425	&	6.810202	&	-3.4	&	-41.6	&	11.64	&	  7.319$\pm$0.023 	&	  6.707$\pm$0.051 	&	  6.371$\pm$0.016 	&	   147.92$\pm$3.52 	&	   6.76$\pm$0.16 	&	M4	&	0.03	&	1	\\
53985	&	165.659754	&	21.96714	&	141.2	&	-51.2	&	9.57	&	  6.522$\pm$0.020 	&	  5.899$\pm$0.018 	&	  5.688$\pm$0.021 	&	    84.95$\pm$1.05 	&	  11.77$\pm$0.15 	&	M0	&		&		\\
54035	&	165.834147	&	35.96987	&	-578.6	&	-4771.4	&	7.49	&	  4.203$\pm$0.242 	&	  3.640$\pm$0.202 	&	  3.254$\pm$0.306 	&	   392.64$\pm$0.67 	&	   2.55$\pm$0.00 	&	M2	&	-0.3	&	2	\\
54211	&	166.369055	&	43.526771	&	-4417.9	&	943.3	&	8.82	&	  5.538$\pm$0.019 	&	  5.002$\pm$0.021 	&	  4.769$\pm$0.020 	&	   206.27$\pm$1.00 	&	   4.85$\pm$0.02 	&	M6	&	-0.32	&	2	\\
54532	&	167.380601	&	-24.598641	&	-798	&	-445.5	&	10.44	&	  6.948$\pm$0.021 	&	  6.358$\pm$0.038 	&	  6.097$\pm$0.023 	&	    93.00$\pm$1.69 	&	  10.75$\pm$0.20 	&	M2	&	-0.1	&	1	\\
55042	&	169.000866	&	-57.547668	&	-2464.8	&	1179.5	&	11.66	&	  7.811$\pm$0.020 	&	  7.304$\pm$0.053 	&	  7.035$\pm$0.031 	&	    78.91$\pm$2.60 	&	  12.67$\pm$0.42 	&	M3.5	&		&		\\
55360	&	170.02011	&	65.846487	&	-2948	&	183.9	&	9.31	&	  6.306$\pm$0.018 	&	  5.730$\pm$0.020 	&	  5.534$\pm$0.017 	&	   112.13$\pm$1.03 	&	   8.92$\pm$0.08 	&	M0	&	-0.41	&	2	\\
56157	&	172.67427	&	-8.095262	&	-354.8	&	262.5	&	11.98	&	  8.033$\pm$0.019 	&	  7.457$\pm$0.026 	&	  7.152$\pm$0.017 	&	    75.75$\pm$4.22 	&	  13.20$\pm$0.74 	&	M3V$^{a}$	&		&		\\
56244	&	172.943811	&	-41.046437	&	-715.8	&	171.5	&	11.55	&	  7.366$\pm$0.027 	&	  6.765$\pm$0.038 	&	  6.511$\pm$0.034 	&	    96.56$\pm$2.39 	&	  10.36$\pm$0.26 	&	M3.5	&		&		\\
56528	&	173.862282	&	-32.539971	&	-71.3	&	-850.1	&	9.81	&	  6.471$\pm$0.018 	&	  5.856$\pm$0.036 	&	  5.623$\pm$0.021 	&	   112.58$\pm$1.44 	&	   8.88$\pm$0.11 	&	M1.5	&	-0.17	&	1	\\
57050	&	175.435971	&	42.751974	&	-579.7	&	-89.6	&	11.86	&	  7.608$\pm$0.018 	&	  7.069$\pm$0.023 	&	  6.822$\pm$0.016 	&	    90.06$\pm$2.75 	&	  11.10$\pm$0.34 	&	M4	&	-0.04	&	2	\\
57087	&	175.546226	&	26.70657	&	896.4	&	-813.7	&	10.67	&	  6.900$\pm$0.024 	&	  6.319$\pm$0.023 	&	  6.073$\pm$0.016 	&	    98.61$\pm$2.33 	&	  10.14$\pm$0.24 	&	M2.5	&	-0.03	&	1	\\
57544	&	176.92241	&	78.691159	&	743.9	&	479.8	&	10.8	&	  6.724$\pm$0.024 	&	  6.217$\pm$0.044 	&	  5.954$\pm$0.027 	&	   186.86$\pm$1.70 	&	   5.35$\pm$0.05 	&	M3.5	&	-0.25	&	3	\\
57548	&	176.934985	&	0.804563	&	605.6	&	-1219.2	&	11.12	&	  6.505$\pm$0.023 	&	  5.945$\pm$0.024 	&	  5.654$\pm$0.024 	&	   298.04$\pm$2.30 	&	   3.36$\pm$0.03 	&	M4	&	-0.17	&	1	\\
57802	&	177.780573	&	35.272017	&	-272	&	254.8	&	9.76	&	  6.419$\pm$0.020 	&	  5.828$\pm$0.020 	&	  5.606$\pm$0.017 	&	   116.48$\pm$1.19 	&	   8.59$\pm$0.09 	&	M1	&	-0.27	&	4	\\
59406	&	182.798989	&	-19.960581	&	-227.3	&	-189.4	&	11.67	&	  7.895$\pm$0.027 	&	  7.359$\pm$0.034 	&	  7.044$\pm$0.016 	&	    79.43$\pm$2.36 	&	  12.59$\pm$0.37 	&	M3	&		&		\\
60444	&	185.888379	&	67.188425	&	235.4	&	-106.7	&	11.19	&	  7.598$\pm$0.020 	&	  7.086$\pm$0.024 	&	  6.807$\pm$0.015 	&	    77.54$\pm$3.23 	&	  12.90$\pm$0.54 	&	M2.5	&		&		\\
60559	&	186.218774	&	-18.24228	&	1096.2	&	-2304.9	&	11.28	&	  7.734$\pm$0.021 	&	  7.247$\pm$0.021 	&	  6.950$\pm$0.021 	&	   112.98$\pm$2.51 	&	   8.85$\pm$0.20 	&	M2	&	-0.62	&	1	\\
60910	&	187.249512	&	8.427484	&	0.9	&	-35.5	&	11.99	&	  7.844$\pm$0.035 	&	  7.203$\pm$0.053 	&	  6.956$\pm$0.026 	&	    75.85$\pm$3.99 	&	  13.18$\pm$0.69 	&	M3.5	&		&		\\
61094	&	187.815854	&	8.810603	&	-636.3	&	-521.2	&	9.74	&	  6.782$\pm$0.034 	&	  6.091$\pm$0.027 	&	  5.892$\pm$0.020 	&	    73.28$\pm$1.31 	&	  13.65$\pm$0.24 	&	K7	&		&		\\
61629	&	189.467578	&	-52.001476	&	-1032.2	&	30.5	&	10.65	&	  6.864$\pm$0.019 	&	  6.285$\pm$0.027 	&	  6.020$\pm$0.021 	&	   103.18$\pm$2.31 	&	   9.69$\pm$0.22 	&	M2.0	&	0.01	&	1	\\
61706	&	189.718504	&	11.696166	&	-1156.2	&	-244.9	&	11.49	&	  7.581$\pm$0.019 	&	  6.939$\pm$0.036 	&	  6.691$\pm$0.036 	&	    69.59$\pm$2.79 	&	  14.37$\pm$0.58 	&	M3	&		&		\\
61874	&	190.19287	&	-43.566377	&	-782	&	693.5	&	12.24	&	  8.217$\pm$0.029 	&	  7.703$\pm$0.044 	&	  7.413$\pm$0.021 	&	   128.52$\pm$3.90 	&	   7.78$\pm$0.24 	&	M3.0	&	-0.48	&	1	\\
62452	&	191.985937	&	9.751397	&	-1007.7	&	-461	&	11.39	&	  7.195$\pm$0.026 	&	  6.666$\pm$0.046 	&	  6.362$\pm$0.018 	&	   119.47$\pm$2.69 	&	   8.37$\pm$0.19 	&	M3.5	&	0.03	&	1	\\
62556	&	192.261472	&	66.110186	&	-437.2	&	-104.7	&	10.94	&	  6.880$\pm$0.024 	&	  6.299$\pm$0.046 	&	  6.070$\pm$0.024 	&	    97.91$\pm$1.83 	&	  10.21$\pm$0.19 	&	M3	&		&		\\
63510	&	195.194055	&	12.375693	&	-640.1	&	-25.1	&	9.76	&	  6.437$\pm$0.021 	&	  5.786$\pm$0.017 	&	  5.578$\pm$0.016 	&	    85.54$\pm$1.53 	&	  11.69$\pm$0.21 	&	M0.5	&	0.25	&	2	\\
65011	&	199.889958	&	35.110163	&	386.7	&	-774.9	&	9.48	&	  6.383$\pm$0.021 	&	  5.788$\pm$0.026 	&	  5.560$\pm$0.016 	&	    75.38$\pm$1.54 	&	  13.27$\pm$0.27 	&	M0.5	&	-0.05	&	4	\\
65026	&	199.940367	&	47.778028	&	152.9	&	-17.4	&	8.48	&	  5.338$\pm$0.026 	&	  4.721$\pm$0.018 	&	  4.494$\pm$0.018 	&	    93.40$\pm$2.21 	&	  10.71$\pm$0.25 	&	M0.5	&		&		\\
65714	&	202.087868	&	-2.360286	&	153	&	-491.8	&	11.23	&	  7.515$\pm$0.021 	&	  6.913$\pm$0.051 	&	  6.613$\pm$0.023 	&	    72.00$\pm$2.83 	&	  13.89$\pm$0.55 	&	M3	&		&		\\
65859	&	202.499107	&	10.377162	&	1127.5	&	-1074.2	&	9.05	&	  5.902$\pm$0.018 	&	  5.300$\pm$0.033 	&	  5.036$\pm$0.027 	&	   130.62$\pm$1.05 	&	   7.66$\pm$0.06 	&	M0.5	&	-0.16	&	1	\\
66625	&	204.850421	&	46.186493	&	-43.6	&	390.5	&	10.24	&	  7.054$\pm$0.018 	&	  6.513$\pm$0.036 	&	  6.284$\pm$0.017 	&	    76.87$\pm$1.61 	&	  13.01$\pm$0.27 	&	M1	&		&		\\
66906	&	205.680288	&	33.290104	&	-111.5	&	-706.7	&	12.03	&	  7.787$\pm$0.020 	&	  7.212$\pm$0.024 	&	  6.982$\pm$0.020 	&	   107.77$\pm$3.22 	&	   9.28$\pm$0.28 	&	M3.5	&	0.14	&	4	\\
67155	&	206.432399	&	14.891522	&	1777.1	&	-1454.5	&	8.46	&	  5.181$\pm$0.037 	&	  4.775$\pm$0.206 	&	  4.415$\pm$0.017 	&	   185.49$\pm$1.10 	&	   5.39$\pm$0.03 	&	M1.5	&	-0.22	&	1	\\
67164	&	206.4613	&	-17.968219	&	-311.6	&	-549.4	&	11.81	&	  7.745$\pm$0.021 	&	  7.192$\pm$0.046 	&	  6.902$\pm$0.044 	&	    97.62$\pm$5.03 	&	  10.24$\pm$0.53 	&	M3.5	&		&		\\
68469	&	210.263284	&	-2.654865	&	-825	&	599	&	9.71	&	  6.516$\pm$0.018 	&	  5.935$\pm$0.036 	&	  5.683$\pm$0.020 	&	    99.72$\pm$1.57 	&	  10.03$\pm$0.16 	&	M1	&	-0.14	&	1	\\
69454	&	213.303642	&	-56.742059	&	355.1	&	178.7	&	10.2	&	  6.951$\pm$0.026 	&	  6.394$\pm$0.047 	&	  6.136$\pm$0.027 	&	    85.62$\pm$1.94 	&	  11.68$\pm$0.26 	&	M2V$^{e}$	&		&		\\
70475	&	216.233264	&	8.887619	&	546.3	&	158.2	&	12.23	&	  8.420$\pm$0.034 	&	  7.802$\pm$0.038 	&	  7.590$\pm$0.027 	&	    70.03$\pm$4.89 	&	  14.28$\pm$1.00 	&	M2.5	&	-0.15	&	4	\\
70865	&	217.373742	&	15.532644	&	-1053.7	&	1301.4	&	10.67	&	  7.229$\pm$0.021 	&	  6.605$\pm$0.031 	&	  6.393$\pm$0.018 	&	    71.39$\pm$2.10 	&	  14.01$\pm$0.41 	&	M2	&		&		\\
70890	&	217.428921	&	-62.679477	&	159.2	&	-67.3	&	11.01	&	  5.357$\pm$0.023 	&	  4.835$\pm$0.057 	&	  4.384$\pm$0.033 	&	   771.64$\pm$2.60 	&	   1.30$\pm$0.00 	&	M5.5	&	0.16	&	1	\\
70975	&	217.754844	&	-12.2961	&	-405.2	&	-400.2	&	11.92	&	  7.803$\pm$0.026 	&	  7.259$\pm$0.049 	&	  6.961$\pm$0.021 	&	    92.44$\pm$3.94 	&	  10.82$\pm$0.46 	&	M3.5	&		&		\\
71253	&	218.570042	&	-12.519555	&	-357.5	&	595.1	&	11.32	&	  6.838$\pm$0.019 	&	  6.262$\pm$0.044 	&	  5.939$\pm$0.034 	&	   164.99$\pm$3.29 	&	   6.06$\pm$0.12 	&	M4	&	0.14	&	1	\\
71898	&	220.589896	&	66.055783	&	-307.5	&	-33.9	&	10.88	&	  7.306$\pm$0.024 	&	  6.733$\pm$0.026 	&	  6.491$\pm$0.024 	&	    93.17$\pm$1.30 	&	  10.73$\pm$0.15 	&	M1.5	&		&		\\
72896	&	223.464449	&	23.555806	&	-715.8	&	106.4	&	11.53	&	  7.438$\pm$0.020 	&	  6.828$\pm$0.020 	&	  6.572$\pm$0.020 	&	    98.40$\pm$4.42 	&	  10.16$\pm$0.46 	&	M3.5	&		&		\\
72944	&	223.621833	&	16.101052	&	277.4	&	-132.3	&	10.11	&	  6.633$\pm$0.023 	&	  5.990$\pm$0.021 	&	  5.770$\pm$0.018 	&	   103.59$\pm$1.72 	&	   9.65$\pm$0.16 	&	M2	&	-0.06	&	1	\\
73470	&	225.231544	&	45.426209	&	236.2	&	325.3	&	9.15	&	  6.198$\pm$0.023 	&	  5.604$\pm$0.034 	&	  5.383$\pm$0.018 	&	    84.79$\pm$1.07 	&	  11.79$\pm$0.15 	&	K7	&		&		\\
74190	&	227.398303	&	3.166823	&	-601.1	&	482.5	&	11.46	&	  7.720$\pm$0.024 	&	  7.134$\pm$0.034 	&	  6.858$\pm$0.018 	&	    69.19$\pm$2.60 	&	  14.45$\pm$0.54 	&	M3	&		&		\\
74995	&	229.861771	&	-7.72228	&	-1224.5	&	-99.5	&	10.57	&	  6.706$\pm$0.026 	&	  6.095$\pm$0.033 	&	  5.837$\pm$0.023 	&	   160.91$\pm$2.62 	&	   6.21$\pm$0.10 	&	M3	&	-0.2	&	1	\\
75187	&	230.470546	&	20.977754	&	79.4	&	128.6	&	10.66	&	  6.610$\pm$0.021 	&	  5.960$\pm$0.016 	&	  5.756$\pm$0.018 	&	    87.63$\pm$1.81 	&	  11.41$\pm$0.24 	&	M1.5	&		&		\\
76074	&	233.053887	&	-41.275588	&	-1175.9	&	-1029.6	&	9.31	&	  5.647$\pm$0.021 	&	  5.025$\pm$0.024 	&	  4.759$\pm$0.024 	&	   168.66$\pm$1.30 	&	   5.93$\pm$0.05 	&	M2.5	&	0.06	&	1	\\
76832	&	235.319304	&	75.992776	&	808.2	&	-739.8	&	12.22	&	  8.260$\pm$0.018 	&	  7.716$\pm$0.020 	&	  7.442$\pm$0.023 	&	    75.13$\pm$2.40 	&	  13.31$\pm$0.43 	&	M3	&		&		\\
76901	&	235.529261	&	-19.470833	&	20.3	&	-95.9	&	11.83	&	  7.920$\pm$0.019 	&	  7.421$\pm$0.036 	&	  7.168$\pm$0.027 	&	    95.90$\pm$5.59 	&	  10.43$\pm$0.61 	&	M3	&		&		\\
78353	&	239.972426	&	-8.253201	&	203.5	&	-23.5	&	10.49	&	  7.185$\pm$0.030 	&	  6.601$\pm$0.047 	&	  6.343$\pm$0.029 	&	    71.95$\pm$1.88 	&	  13.90$\pm$0.36 	&	M1	&		&		\\
79431	&	243.174062	&	-18.875503	&	24.8	&	-210.8	&	11.34	&	  7.555$\pm$0.026 	&	  6.855$\pm$0.044 	&	  6.589$\pm$0.018 	&	    69.46$\pm$3.12 	&	  14.40$\pm$0.65 	&	M3V$^{a}$	&	0.46	&	3	\\
79755	&	244.178136	&	67.238847	&	-494.6	&	84.4	&	8.61	&	  5.779$\pm$0.019 	&	  5.136$\pm$0.034 	&	  4.953$\pm$0.018 	&	    93.57$\pm$0.95 	&	  10.69$\pm$0.11 	&	K7	&		&		\\
79762	&	244.188838	&	67.256248	&	-477.8	&	91.1	&	10.69	&	  6.908$\pm$0.021 	&	  6.300$\pm$0.021 	&	  6.066$\pm$0.020 	&	    93.09$\pm$1.48 	&	  10.74$\pm$0.17 	&	M3	&		&		\\
80018	&	245.014621	&	-37.529006	&	-740.1	&	997.4	&	10.56	&	  6.793$\pm$0.023 	&	  6.223$\pm$0.021 	&	  5.950$\pm$0.021 	&	   119.85$\pm$2.52 	&	   8.34$\pm$0.18 	&	M2.0	&	-0.06	&	1	\\
80346	&	246.038842	&	48.352901	&	1144.2	&	-450.8	&	10.27	&	  6.638$\pm$0.024 	&	  6.141$\pm$0.021 	&	  5.915$\pm$0.023 	&	   124.12$\pm$1.16 	&	   8.06$\pm$0.08 	&	M2.5	&		&		\\
80459	&	246.352598	&	54.304102	&	432.6	&	-171.2	&	10.13	&	  6.608$\pm$0.020 	&	  6.063$\pm$0.018 	&	  5.833$\pm$0.024 	&	   153.46$\pm$0.99 	&	   6.52$\pm$0.04 	&	M1.5	&	-0.23	&	3	\\
80824	&	247.575251	&	-12.662596	&	-91.3	&	-1185.8	&	10.1	&	  5.950$\pm$0.024 	&	  5.373$\pm$0.040 	&	  5.075$\pm$0.024 	&	   232.98$\pm$1.60 	&	   4.29$\pm$0.03 	&	M3.5	&	-0.02	&	1	\\
82809	&	253.855399	&	-8.326946	&	-631.5	&	-90.8	&	11.73	&	  7.555$\pm$0.024 	&	  7.056$\pm$0.061 	&	  6.724$\pm$0.017 	&	   148.92$\pm$4.00 	&	   6.72$\pm$0.18 	&	M3.5	&	-0.26	&	1	\\
82817	&	253.869858	&	-8.336376	&	-811.8	&	-890.5	&	9.02	&	  5.270$\pm$0.037 	&	  4.775$\pm$0.017 	&	  4.403$\pm$0.036 	&	   161.41$\pm$5.64 	&	   6.20$\pm$0.22 	&	M3	&	-0.39	&	3	\\
83043	&	254.536879	&	25.74416	&	-113.3	&	-507.7	&	9.7	&	  6.448$\pm$0.021 	&	  5.865$\pm$0.020 	&	  5.624$\pm$0.016 	&	    96.67$\pm$1.39 	&	  10.34$\pm$0.15 	&	M1	&	-0.04	&	3	\\
83599	&	256.303349	&	-5.095949	&	-223.9	&	219.7	&	10.08	&	  6.780$\pm$0.029 	&	  6.193$\pm$0.021 	&	  5.975$\pm$0.026 	&	    94.59$\pm$1.85 	&	  10.57$\pm$0.21 	&	M2	&		&		\\
83762	&	256.7812	&	21.554011	&	-465.7	&	-29.4	&	11.61	&	  7.875$\pm$0.020 	&	  7.289$\pm$0.021 	&	  7.042$\pm$0.016 	&	    74.84$\pm$3.07 	&	  13.36$\pm$0.55 	&	M3	&		&		\\
83945	&	257.381451	&	43.681386	&	335.9	&	-284.8	&	11.77	&	  7.380$\pm$0.019 	&	  6.757$\pm$0.016 	&	  6.485$\pm$0.016 	&	   134.31$\pm$1.99 	&	   7.45$\pm$0.11 	&	M3.5	&	0.33	&	3	\\
84051	&	257.746466	&	-52.515508	&	-250	&	158	&	10.05	&	  6.866$\pm$0.024 	&	  6.229$\pm$0.024 	&	  6.026$\pm$0.021 	&	    80.17$\pm$1.84 	&	  12.47$\pm$0.29 	&	M1V$^{e}$	&		&		\\
84099	&	257.894779	&	38.442757	&	211.4	&	-46.1	&	11.54	&	  7.630$\pm$0.023 	&	  7.041$\pm$0.016 	&	  6.801$\pm$0.021 	&	    83.31$\pm$1.98 	&	  12.00$\pm$0.29 	&	M3.5	&		&		\\
84140	&	258.032559	&	45.666125	&	249.8	&	-1572.6	&	9.31	&	  5.552$\pm$0.030 	&	  5.066$\pm$0.016 	&	  4.834$\pm$0.023 	&	   167.29$\pm$5.02 	&	   5.98$\pm$0.18 	&	M3.5	&	-0.31	&	3	\\
84521	&	259.170749	&	8.058392	&	-280.7	&	-67.1	&	11.49	&	  7.933$\pm$0.019 	&	  7.389$\pm$0.027 	&	  7.106$\pm$0.020 	&	    67.08$\pm$2.69 	&	  14.91$\pm$0.60 	&	M2	&		&		\\
84790	&	259.969642	&	41.71382	&	285.8	&	-823.4	&	11.37	&	  7.712$\pm$0.024 	&	  7.132$\pm$0.020 	&	  6.915$\pm$0.018 	&	    80.77$\pm$1.66 	&	  12.38$\pm$0.25 	&	M2.5	&		&		\\
84794	&	259.975883	&	26.50087	&	-217.2	&	350.8	&	11.26	&	  7.273$\pm$0.020 	&	  6.710$\pm$0.031 	&	  6.422$\pm$0.018 	&	    86.27$\pm$4.10 	&	  11.59$\pm$0.55 	&	M3.5	&	0.28	&	4	\\
85523	&	262.166444	&	-46.895189	&	573.8	&	-879.4	&	9.38	&	  5.711$\pm$0.019 	&	  5.154$\pm$0.033 	&	  4.855$\pm$0.018 	&	   220.24$\pm$1.42 	&	   4.54$\pm$0.03 	&	M2.5	&	-0.23	&	1	\\
85665	&	262.594699	&	5.548514	&	29.4	&	-251.4	&	9.33	&	  6.240$\pm$0.020 	&	  5.654$\pm$0.042 	&	  5.422$\pm$0.029 	&	   100.23$\pm$1.07 	&	   9.98$\pm$0.11 	&	M0	&	-0.14	&	1	\\
86057	&	263.806659	&	-48.680873	&	63.7	&	453.3	&	10.13	&	  6.667$\pm$0.023 	&	  6.080$\pm$0.029 	&	  5.829$\pm$0.021 	&	   102.83$\pm$2.75 	&	   9.72$\pm$0.26 	&	M1.5	&	-0.19	&	1	\\
86087	&	263.893669	&	61.681564	&	263.3	&	-514.2	&	9.98	&	  6.884$\pm$0.032 	&	  6.271$\pm$0.017 	&	  6.066$\pm$0.018 	&	    70.93$\pm$0.95 	&	  14.10$\pm$0.19 	&	M0.5	&		&		\\
86162	&	264.107994	&	68.339231	&	-318.9	&	-1267.2	&	9.15	&	  5.335$\pm$0.021 	&	  4.766$\pm$0.033 	&	  4.548$\pm$0.021 	&	   220.84$\pm$0.94 	&	   4.53$\pm$0.02 	&	M3	&	-0.09	&	3	\\
86214	&	264.265256	&	-44.319215	&	-710.1	&	-938	&	10.94	&	  6.544$\pm$0.023 	&	  5.917$\pm$0.038 	&	  5.606$\pm$0.020 	&	   196.90$\pm$2.15 	&	   5.08$\pm$0.06 	&	M3.5	&	0.1	&	1	\\
86287	&	264.472279	&	18.591708	&	926.9	&	982.7	&	9.62	&	  6.360$\pm$0.023 	&	  5.790$\pm$0.020 	&	  5.572$\pm$0.020 	&	   123.67$\pm$1.61 	&	   8.09$\pm$0.11 	&	M1	&	-0.35	&	1	\\
86776	&	265.983178	&	43.378613	&	9.9	&	-602.5	&	10.49	&	  6.812$\pm$0.024 	&	  6.221$\pm$0.018 	&	  5.964$\pm$0.020 	&	   105.50$\pm$1.18 	&	   9.48$\pm$0.11 	&	M2.5	&		&		\\
86990	&	266.642573	&	-57.319049	&	-1120.3	&	-1353	&	10.75	&	  6.855$\pm$0.021 	&	  6.297$\pm$0.036 	&	  6.016$\pm$0.017 	&	   171.48$\pm$2.31 	&	   5.83$\pm$0.08 	&	M2.0	&	-0.28	&	1	\\
87937	&	269.452072	&	4.693391	&	-800.2	&	10328	&	9.54	&	  5.244$\pm$0.020 	&	  4.834$\pm$0.034 	&	  4.524$\pm$0.020 	&	   548.31$\pm$1.51 	&	   1.82$\pm$0.01 	&	M4	&	-0.51	&	1	\\
87938	&	269.462348	&	46.588641	&	-17.7	&	575.7	&	11.79	&	  7.847$\pm$0.020 	&	  7.254$\pm$0.023 	&	  7.000$\pm$0.017 	&	    70.99$\pm$1.86 	&	  14.09$\pm$0.37 	&	M3	&		&		\\
88574	&	271.28158	&	-3.031321	&	570.9	&	-333.4	&	9.37	&	  6.161$\pm$0.019 	&	  5.571$\pm$0.040 	&	  5.306$\pm$0.021 	&	   128.89$\pm$1.43 	&	   7.76$\pm$0.09 	&	M1	&	-0.27	&	1	\\
91430	&	279.686466	&	-14.49055	&	113	&	-571	&	11.28	&	  7.661$\pm$0.024 	&	  7.060$\pm$0.040 	&	  6.849$\pm$0.018 	&	    77.60$\pm$2.79 	&	  12.89$\pm$0.46 	&	M2.5	&		&		\\
91699	&	280.495973	&	31.83049	&	-303.3	&	8.6	&	11.27	&	  7.523$\pm$0.020 	&	  6.977$\pm$0.016 	&	  6.722$\pm$0.020 	&	    87.36$\pm$2.66 	&	  11.45$\pm$0.35 	&	M3	&		&		\\
91768	&	280.694565	&	59.630434	&	-1313.2	&	1807.1	&	8.94	&	  5.189$\pm$0.017 	&	  4.741$\pm$0.036 	&	  4.432$\pm$0.020 	&	   280.18$\pm$2.18 	&	   3.57$\pm$0.03 	&	M3	&	-0.49	&	3	\\
91772	&	280.695581	&	59.626895	&	-1391.9	&	1838.6	&	8.94	&	  5.721$\pm$0.020 	&	  5.197$\pm$0.024 	&	  5.000$\pm$0.023 	&	   280.18$\pm$2.18 	&	   3.57$\pm$0.03 	&	M3	&		&		\\
92403	&	282.455684	&	-23.836233	&	640	&	-192.7	&	10.37	&	  6.222$\pm$0.018 	&	  5.655$\pm$0.034 	&	  5.370$\pm$0.016 	&	   336.72$\pm$2.03 	&	   2.97$\pm$0.02 	&	M3.5	&	-0.4	&	1	\\
92871	&	283.864213	&	8.402504	&	92.8	&	-70.9	&	10.1	&	  6.311$\pm$0.019 	&	  5.680$\pm$0.021 	&	  5.434$\pm$0.020 	&	    84.94$\pm$1.72 	&	  11.77$\pm$0.24 	&	M3	&		&		\\
93069	&	284.377481	&	-55.991946	&	5	&	-468.8	&	8.86	&	  5.873$\pm$0.024 	&	  5.250$\pm$0.061 	&	  5.025$\pm$0.027 	&	    81.40$\pm$1.95 	&	  12.29$\pm$0.29 	&	M0.0	&		&		\\
93101	&	284.500571	&	5.908123	&	-195.1	&	-1220.7	&	9.22	&	  6.239$\pm$0.019 	&	  5.587$\pm$0.029 	&	  5.357$\pm$0.021 	&	    91.68$\pm$1.54 	&	  10.91$\pm$0.18 	&	M0.5	&		&		\\
93206	&	284.781069	&	-48.274468	&	149.8	&	-494.9	&	11.13	&	  7.520$\pm$0.023 	&	  6.932$\pm$0.047 	&	  6.700$\pm$0.024 	&	    70.95$\pm$2.56 	&	  14.09$\pm$0.51 	&	M2.0	&		&		\\
93873	&	286.773191	&	20.888031	&	-473.7	&	-350.3	&	10.77	&	  7.295$\pm$0.020 	&	  6.726$\pm$0.061 	&	  6.521$\pm$0.021 	&	   117.45$\pm$2.28 	&	   8.51$\pm$0.17 	&	M1.5	&	-0.47	&	4	\\
93899	&	286.805009	&	20.877017	&	-479.3	&	-333.4	&	10.76	&	  7.278$\pm$0.021 	&	  6.752$\pm$0.051 	&	  6.517$\pm$0.023 	&	   114.25$\pm$2.30 	&	   8.75$\pm$0.18 	&	M2	&		&		\\
94349	&	288.060778	&	2.887322	&	-40.6	&	-11.4	&	11.09	&	  7.087$\pm$0.020 	&	  6.572$\pm$0.018 	&	  6.294$\pm$0.024 	&	    97.84$\pm$2.95 	&	  10.22$\pm$0.31 	&	M3.5	&		&		\\
94761	&	289.230208	&	5.168902	&	-582.4	&	-1336.8	&	9.12	&	  5.583$\pm$0.030 	&	  4.929$\pm$0.027 	&	  4.673$\pm$0.020 	&	   170.36$\pm$1.00 	&	   5.87$\pm$0.03 	&	M2.5	&	0.05	&	1	\\
97241	&	296.457265	&	32.38712	&	395.2	&	198.3	&	10.61	&	  7.572$\pm$0.020 	&	  7.030$\pm$0.024 	&	  6.774$\pm$0.021 	&	    86.99$\pm$7.52 	&	  11.50$\pm$0.99 	&	M1	&		&		\\
97292	&	296.599859	&	32.016946	&	348.8	&	-277.5	&	9.74	&	  6.883$\pm$0.032 	&	  6.215$\pm$0.020 	&	  6.041$\pm$0.017 	&	    73.46$\pm$1.79 	&	  13.61$\pm$0.33 	&	M1	&		&		\\
99150	&	301.938326	&	-31.752508	&	-498.5	&	-235.1	&	12.19	&	  8.274$\pm$0.026 	&	  7.679$\pm$0.038 	&	  7.397$\pm$0.023 	&	    67.08$\pm$5.02 	&	  14.91$\pm$1.12 	&	M3.0	&		&		\\
99701	&	303.472484	&	-45.164019	&	778.1	&	-159.4	&	7.97	&	  5.122$\pm$0.023 	&	  4.525$\pm$0.228 	&	  4.281$\pm$0.024 	&	   161.34$\pm$1.00 	&	   6.20$\pm$0.04 	&	K7.0	&		&		\\
100923	&	306.923501	&	-27.747743	&	-206.6	&	-882.6	&	11.41	&	  7.706$\pm$0.020 	&	  7.083$\pm$0.029 	&	  6.864$\pm$0.027 	&	    67.38$\pm$3.01 	&	  14.84$\pm$0.66 	&	M3	&		&		\\
101180	&	307.633524	&	65.449559	&	443.7	&	283.7	&	10.54	&	  6.735$\pm$0.021 	&	  6.136$\pm$0.046 	&	  5.933$\pm$0.023 	&	   125.07$\pm$1.08 	&	   8.00$\pm$0.07 	&	M2.5	&	-0.09	&	2	\\
102141	&	310.463151	&	-32.435208	&	261.3	&	-344.8	&	10.27	&	  5.807$\pm$0.026 	&	  5.201$\pm$0.046 	&	  4.944$\pm$0.042 	&	    93.50$\pm$3.67 	&	  10.70$\pm$0.42 	&	M4.5	&		&		\\
102401	&	311.267079	&	44.499071	&	433.5	&	272	&	10.79	&	  7.329$\pm$0.018 	&	  6.769$\pm$0.023 	&	  6.533$\pm$0.016 	&	    81.17$\pm$1.73 	&	  12.32$\pm$0.26 	&	M1.5	&	-0.15	&	2	\\
102409	&	311.289714	&	-31.3409	&	279.7	&	-360.3	&	8.81	&	  5.436$\pm$0.017 	&	  4.831$\pm$0.016 	&	  4.529$\pm$0.020 	&	   100.91$\pm$1.06 	&	   9.91$\pm$0.10 	&	M0.0	&		&		\\
103039	&	313.137573	&	-16.974738	&	-306.7	&	30.8	&	11.41	&	  7.090$\pm$0.023 	&	  6.517$\pm$0.044 	&	  6.199$\pm$0.021 	&	   175.03$\pm$3.40 	&	   5.71$\pm$0.11 	&	M4V$^{a}$	&	-0.07	&	1	\\
103096	&	313.332458	&	62.15439	&	1	&	-774.3	&	8.55	&	  5.429$\pm$0.029 	&	  4.919$\pm$0.059 	&	  4.618$\pm$0.024 	&	   141.87$\pm$0.64 	&	   7.05$\pm$0.03 	&	M0.5	&	-0.01	&	2	\\
103441	&	314.355654	&	22.362727	&	771.5	&	-212.6	&	11.98	&	  8.410$\pm$0.030 	&	  7.868$\pm$0.053 	&	  7.640$\pm$0.024 	&	    72.58$\pm$3.16 	&	  13.78$\pm$0.60 	&	M2	&	-0.28	&	3	\\
103800	&	315.494341	&	-6.318749	&	-229.2	&	-445.2	&	11.23	&	  7.563$\pm$0.017 	&	  6.952$\pm$0.026 	&	  6.692$\pm$0.018 	&	    69.53$\pm$2.93 	&	  14.38$\pm$0.61 	&	M3	&		&		\\
103910	&	315.808107	&	-56.963432	&	-358	&	353.2	&	12.88	&	  8.730$\pm$0.024 	&	  8.175$\pm$0.029 	&	  7.902$\pm$0.024 	&	    78.61$\pm$5.92 	&	  12.72$\pm$0.96 	&	M3.0	&		&		\\
104432	&	317.322613	&	-13.302503	&	714.5	&	-1994.3	&	10.87	&	  7.688$\pm$0.029 	&	  7.121$\pm$0.036 	&	  6.909$\pm$0.029 	&	    82.18$\pm$2.17 	&	  12.17$\pm$0.32 	&	M1	&	-0.45	&	2	\\
104644	&	317.956535	&	-43.613649	&	215.1	&	-689.5	&	11.98	&	  8.478$\pm$0.024 	&	  7.919$\pm$0.042 	&	  7.667$\pm$0.021 	&	    67.55$\pm$3.74 	&	  14.80$\pm$0.82 	&	M1.5	&		&		\\
106106	&	322.403391	&	17.643291	&	1010	&	376.3	&	10.33	&	  6.249$\pm$0.021 	&	  5.737$\pm$0.024 	&	  5.453$\pm$0.020 	&	   149.15$\pm$1.81 	&	   6.70$\pm$0.08 	&	M3.5	&	-0.13	&	3	\\
106255	&	322.828329	&	-9.791191	&	28.3	&	-218.1	&	11.96	&	  7.316$\pm$0.023 	&	  6.701$\pm$0.034 	&	  6.379$\pm$0.020 	&	   120.52$\pm$5.98 	&	   8.30$\pm$0.41 	&	M4.5	&		&		\\
106440	&	323.391563	&	-49.009006	&	-46.2	&	-818	&	8.66	&	  5.349$\pm$0.032 	&	  4.766$\pm$0.256 	&	  4.501$\pm$0.018 	&	   201.87$\pm$1.01 	&	   4.95$\pm$0.02 	&	M1.5	&	-0.17	&	1	\\
106811	&	324.501592	&	27.7238	&	462.9	&	-48.9	&	9.83	&	  6.809$\pm$0.035 	&	  6.154$\pm$0.067 	&	  5.922$\pm$0.023 	&	    75.09$\pm$1.89 	&	  13.32$\pm$0.34 	&	M0	&		&		\\
108159	&	328.688818	&	-46.992734	&	-311.7	&	-365.6	&	11.99	&	  8.393$\pm$0.026 	&	  7.816$\pm$0.033 	&	  7.576$\pm$0.023 	&	    68.33$\pm$3.84 	&	  14.63$\pm$0.82 	&	M2.5	&		&		\\
108569	&	329.8946	&	-59.752815	&	886.9	&	-125.9	&	9.74	&	  6.613$\pm$0.021 	&	  5.990$\pm$0.023 	&	  5.757$\pm$0.021 	&	    83.43$\pm$1.77 	&	  11.99$\pm$0.25 	&	M0.5	&		&		\\
108706	&	330.304684	&	28.306906	&	372.1	&	36.5	&	11.99	&	  7.635$\pm$0.026 	&	  7.035$\pm$0.031 	&	  6.777$\pm$0.021 	&	   112.33$\pm$3.05 	&	   8.90$\pm$0.24 	&	M4	&	0.11	&	4	\\
108782	&	330.542812	&	1.400232	&	-452.8	&	-278.5	&	9.17	&	  6.196$\pm$0.023 	&	  5.562$\pm$0.051 	&	  5.322$\pm$0.023 	&	    97.61$\pm$1.53 	&	  10.24$\pm$0.16 	&	M0	&	0.01	&	1	\\
109388	&	332.418111	&	-4.64073	&	1135.9	&	-20.3	&	10.41	&	  6.510$\pm$0.024 	&	  5.899$\pm$0.044 	&	  5.594$\pm$0.017 	&	   109.94$\pm$2.07 	&	   9.10$\pm$0.17 	&	M3.5	&	0.22	&	1	\\
109555	&	332.875393	&	18.426194	&	329.2	&	179.8	&	10.25	&	  6.725$\pm$0.037 	&	  6.035$\pm$0.036 	&	  5.823$\pm$0.016 	&	    86.08$\pm$1.38 	&	  11.62$\pm$0.19 	&	M2	&	0.26	&	2	\\
109638	&	333.149794	&	8.55325	&	116	&	-661.5	&	11.99	&	  8.277$\pm$0.021 	&	  7.681$\pm$0.024 	&	  7.472$\pm$0.027 	&	    66.84$\pm$4.41 	&	  14.96$\pm$0.99 	&	M3	&		&		\\
110893	&	336.998171	&	57.695918	&	-806.8	&	-399.1	&	9.59	&	  5.575$\pm$0.027 	&	  5.038$\pm$0.034 	&	  4.777$\pm$0.029 	&	   249.94$\pm$1.87 	&	   4.00$\pm$0.03 	&	M3	&	-0.08	&	2	\\
111313	&	338.259274	&	9.377978	&	537.3	&	141.3	&	10.36	&	  7.208$\pm$0.024 	&	  6.604$\pm$0.040 	&	  6.356$\pm$0.023 	&	    78.68$\pm$2.69 	&	  12.71$\pm$0.43 	&	M1	&		&		\\
111766	&	339.623935	&	-65.378479	&	817.5	&	-156.8	&	11.5	&	  7.271$\pm$0.021 	&	  6.721$\pm$0.034 	&	  6.428$\pm$0.024 	&	    75.87$\pm$5.83 	&	  13.18$\pm$1.01 	&	M3.5	&		&		\\
111802	&	339.68989	&	-20.621132	&	447.7	&	-80.8	&	9.06	&	  5.669$\pm$0.019 	&	  5.108$\pm$0.049 	&	  4.800$\pm$0.016 	&	   115.01$\pm$1.32 	&	   8.69$\pm$0.10 	&	M1.5	&		&		\\
112460	&	341.707201	&	44.333999	&	-709.6	&	-459.7	&	10.29	&	  6.106$\pm$0.030 	&	  5.554$\pm$0.031 	&	  5.299$\pm$0.024 	&	   195.22$\pm$1.87 	&	   5.12$\pm$0.05 	&	M3.5	&	-0.03	&	2	\\
112774	&	342.580937	&	-7.090105	&	-105.5	&	103.8	&	9.86	&	  6.932$\pm$0.023 	&	  6.324$\pm$0.029 	&	  6.104$\pm$0.020 	&	    70.77$\pm$1.85 	&	  14.13$\pm$0.37 	&	K7	&		&		\\
112909	&	342.973065	&	31.754212	&	524.8	&	-51.7	&	11.66	&	  7.697$\pm$0.020 	&	  7.129$\pm$0.018 	&	  6.874$\pm$0.021 	&	    68.78$\pm$2.77 	&	  14.54$\pm$0.59 	&	M3	&		&		\\
113020	&	343.319724	&	-14.263697	&	960.1	&	-674	&	10.16	&	  5.934$\pm$0.019 	&	  5.349$\pm$0.049 	&	  5.010$\pm$0.021 	&	   213.28$\pm$2.12 	&	   4.69$\pm$0.05 	&	M4	&	0.14	&	1	\\
113229	&	343.939626	&	-75.458671	&	-1027.5	&	-1061.4	&	10.42	&	  6.616$\pm$0.018 	&	  6.084$\pm$0.027 	&	  5.811$\pm$0.021 	&	   116.07$\pm$1.19 	&	   8.62$\pm$0.09 	&	M2.5	&	0	&	1	\\
113296	&	344.145022	&	16.553432	&	-1033.3	&	-284	&	8.68	&	  5.360$\pm$0.020 	&	  4.800$\pm$0.036 	&	  4.523$\pm$0.016 	&	   146.09$\pm$1.00 	&	   6.85$\pm$0.05 	&	M1.5	&	0.03	&	1	\\
114046	&	346.466815	&	-35.853071	&	6766.9	&	1328	&	7.35	&	  4.338$\pm$0.258 	&	  3.608$\pm$0.230 	&	  3.465$\pm$0.200 	&	   305.26$\pm$0.70 	&	   3.28$\pm$0.01 	&	M0.5	&	-0.24	&	1	\\
115332	&	350.406036	&	17.29038	&	-536.5	&	-1385.2	&	11.7	&	  7.391$\pm$0.029 	&	  6.771$\pm$0.024 	&	  6.507$\pm$0.016 	&	    91.00$\pm$2.89 	&	  10.99$\pm$0.35 	&	M4	&	0.23	&	1	\\
115562	&	351.127141	&	57.854307	&	-62.2	&	-283.3	&	10.03	&	  6.795$\pm$0.032 	&	  6.097$\pm$0.034 	&	  5.871$\pm$0.021 	&	    77.15$\pm$1.29 	&	  12.96$\pm$0.22 	&	M1	&	0.24	&	2	\\
116132	&	352.967381	&	19.937293	&	543.2	&	-44.6	&	10.05	&	  6.162$\pm$0.024 	&	  5.575$\pm$0.021 	&	  5.326$\pm$0.018 	&	   161.76$\pm$1.66 	&	   6.18$\pm$0.06 	&	M3.5	&	0.15	&	3	\\
116317	&	353.5079	&	0.179431	&	-491.4	&	-661.8	&	11.16	&	  7.664$\pm$0.024 	&	  7.070$\pm$0.034 	&	  6.828$\pm$0.020 	&	    71.54$\pm$3.27 	&	  13.98$\pm$0.64 	&	M2.5	&		&		\\
117473	&	357.302193	&	2.401225	&	994.2	&	-967.4	&	8.98	&	  5.827$\pm$0.023 	&	  5.282$\pm$0.031 	&	  5.043$\pm$0.020 	&	   167.29$\pm$1.23 	&	   5.98$\pm$0.04 	&	M1	&	-0.44	&	1	\\
117828	&	358.458795	&	-75.63253	&	243.4	&	-378.3	&	9.99	&	  6.450$\pm$0.019 	&	  5.783$\pm$0.017 	&	  5.549$\pm$0.027 	&	   100.07$\pm$1.05 	&	   9.99$\pm$0.10 	&	Ma$^{f}$	&	0.17	&	1	\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l l l l l l l l l l c c c}  
\caption{\label{table:limits} Companion detection limits} \\

\hline
\multirow{3}{*}{HIP} & \multicolumn{9}{c}{AO $\Delta$m (mag) at $\rho = (arcsec)$} &  \multicolumn{3}{c}{$\rho$ sensitive to full MS} \\
    & 0.05	&	0.15	&	0.25	&	0.50	&	1.00	&	1.50	&	2.00	&	5.00	&	10.00	& $\rho_{\rm~AO, max}$	& $\rho_{\rm~Plate, min}$ & $\rho_{\rm~Plate, max}$ \\\cline{2-10}
	&		&		&		&		&		&		&		&		&		&	(arcsec)	& (arcsec) & (arcmin) \\
\hline
\endfirsthead
\caption{continued.} \\
\hline 
\multirow{3}{*}{HIP} & \multicolumn{9}{c}{AO $\Delta$m (mag) at $\rho = (arcsec)$} &  \multicolumn{3}{c}{$\rho$ sensitive to full MS} \\
    & 0.05	&	0.15	&	0.25	&	0.50	&	1.00	&	1.50	&	2.00	&	5.00	&	10.00	& $\rho_{\rm~AO, max}$	& $\rho_{\rm~Plate, min}$ & $\rho_{\rm~Plate, max}$ \\\cline{2-10}
	&		&		&		&		&		&		&		&		&		&	(arcsec)	& (arcsec) & (arcmin) \\
\hline
\endhead
\hline
\endfoot

\hline
\noalign{\smallskip}
%\multicolumn{10}{l}{$^{a}$ Washington Double Star (WDS) catalogue component designation.} \\
\endlastfoot

HIP428	&	...	&	0.64	&	1.87	&	4.33	&	6.67	&	8.08	&	8.71	&	9.18	&	9.17	&	34.00	&	5.64	&	14.81	\\
HIP439	&	0.02	&	3.87	&	5.04	&	6.23	&	6.41	&	6.39	&	6.40	&	6.36	&	4.11	&	14.00	&	21.58	&	38.40	\\
HIP1242	&	0.01	&	2.70	&	2.09	&	6.34	&	7.04	&	7.04	&	7.07	&	7.01	&	4.48	&	13.00	&	2.50	&	33.42	\\
HIP1475	&	...	&	0.89	&	1.91	&	4.37	&	6.16	&	7.88	&	8.20	&	8.51	&	8.51	&	35.00	&	12.49	&	46.46	\\
HIP2552	&	...	&	0.63	&	1.49	&	2.36	&	5.14	&	6.76	&	7.75	&	6.47	&	7.90	&	39.00	&	5.37	&	16.56	\\
HIP3937	&	...	&	0.61	&	0.87	&	1.89	&	2.55	&	1.35	&	1.64	&	7.50	&	8.79	&	36.00	&	6.30	&	14.07	\\
HIP4569	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.40	&	13.49	\\
HIP4856	&	...	&	0.69	&	1.94	&	4.28	&	6.90	&	8.02	&	8.63	&	9.52	&	9.34	&	38.00	&	7.93	&	20.24	\\
HIP4872	&	...	&	1.10	&	2.00	&	4.46	&	6.58	&	8.29	&	8.65	&	9.02	&	8.94	&	35.00	&	8.46	&	16.73	\\
HIP5496	&	0.08	&	1.09	&	3.48	&	4.93	&	6.82	&	7.25	&	7.29	&	7.22	&	6.71	&	13.00	&	8.09	&	20.34	\\
HIP5643	&	...	&	0.58	&	1.31	&	2.61	&	4.39	&	5.81	&	6.86	&	7.64	&	7.44	&	39.00	&	10.62	&	45.17	\\
HIP8051	&	...	&	1.16	&	2.12	&	5.25	&	7.24	&	8.47	&	8.60	&	8.71	&	8.64	&	36.00	&	16.39	&	14.60	\\
HIP8768	&	...	&	0.65	&	1.87	&	4.62	&	7.02	&	8.37	&	9.05	&	9.49	&	9.45	&	35.00	&	11.74	&	15.14	\\
HIP9291	&	...	&	0.84	&	1.77	&	3.79	&	5.96	&	7.59	&	8.07	&	8.52	&	8.26	&	40.00	&	4.30	&	13.61	\\
HIP9724	&	0.04	&	3.71	&	5.02	&	4.65	&	7.44	&	7.44	&	7.58	&	7.52	&	4.94	&	13.00	&	7.15	&	18.23	\\
HIP9786	&	...	&	2.62	&	3.64	&	5.96	&	6.60	&	6.60	&	6.61	&	6.57	&	5.62	&	13.00	&	4.86	&	17.97	\\
HIP10279	&	...	&	0.46	&	1.81	&	4.70	&	6.84	&	8.18	&	8.75	&	8.67	&	8.62	&	35.00	&	20.82	&	16.00	\\
HIP10395	&	...	&	0.60	&	1.80	&	4.40	&	6.69	&	7.89	&	8.44	&	8.69	&	8.69	&	35.00	&	8.09	&	13.28	\\
HIP10617	&	...	&	2.28	&	4.36	&	6.16	&	8.14	&	8.66	&	8.87	&	9.04	&	9.00	&	26.00	&	9.31	&	11.64	\\
HIP10812	&	...	&	-0.05	&	1.28	&	4.81	&	7.35	&	8.24	&	9.20	&	10.54	&	8.69	&	74.00	&	5.53	&	11.84	\\
HIP11048	&	...	&	0.66	&	1.93	&	4.66	&	6.96	&	8.39	&	9.04	&	9.33	&	9.33	&	36.00	&	9.94	&	13.96	\\
HIP11964	&	...	&	3.29	&	5.10	&	7.00	&	8.83	&	9.24	&	9.51	&	9.42	&	8.80	&	14.00	&	12.82	&	14.36	\\
HIP12097	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	7.12	&	12.26	\\
HIP12781	&	...	&	0.63	&	1.80	&	4.12	&	6.62	&	7.99	&	8.68	&	9.14	&	9.01	&	38.00	&	6.31	&	22.19	\\
HIP13218	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.88	&	12.87	\\
HIP13389	&	0.05	&	3.51	&	5.13	&	6.52	&	7.27	&	7.32	&	7.36	&	7.22	&	5.08	&	14.00	&	6.21	&	14.31	\\
HIP15220	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.18	&	11.59	\\
HIP15638	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.64	&	11.87	\\
HIP16536	&	...	&	2.74	&	3.85	&	5.90	&	7.37	&	7.34	&	7.52	&	7.45	&	6.38	&	13.00	&	5.40	&	15.52	\\
HIP17609	&	...	&	0.57	&	3.52	&	4.85	&	6.79	&	6.87	&	6.91	&	6.89	&	6.87	&	58.00	&	8.33	&	11.30	\\
HIP19337	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	10.61	&	12.40	\\
HIP19394	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.54	&	11.12	\\
HIP21088	&	...	&	0.66	&	1.76	&	4.27	&	6.65	&	7.91	&	8.96	&	9.18	&	9.11	&	36.00	&	5.91	&	29.88	\\
HIP21556	&	...	&	0.70	&	1.81	&	4.74	&	7.18	&	8.28	&	8.78	&	9.13	&	8.88	&	40.00	&	6.72	&	15.02	\\
HIP21932	&	...	&	1.81	&	4.27	&	6.55	&	8.55	&	9.00	&	9.06	&	9.21	&	9.28	&	24.00	&	6.98	&	17.97	\\
HIP22627	&	...	&	3.17	&	4.68	&	5.54	&	5.67	&	5.64	&	5.43	&	5.22	&	4.77	&	17.00	&	6.58	&	13.56	\\
HIP22738	&	0.06	&	2.63	&	3.82	&	5.04	&	5.76	&	5.76	&	5.76	&	5.45	&	5.19	&	15.00	&	6.89	&	15.00	\\
HIP22762	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.34	&	13.75	\\
HIP23452	&	...	&	0.69	&	1.73	&	4.18	&	3.58	&	6.84	&	8.37	&	9.36	&	9.10	&	40.00	&	11.47	&	19.43	\\
HIP23512	&	...	&	0.63	&	1.83	&	4.11	&	6.55	&	7.95	&	8.60	&	8.97	&	8.79	&	38.00	&	4.72	&	18.10	\\
HIP23518	&	...	&	0.50	&	2.98	&	4.51	&	7.08	&	7.34	&	7.40	&	7.44	&	7.41	&	53.00	&	7.66	&	12.24	\\
HIP23932	&	...	&	0.16	&	2.36	&	5.05	&	7.05	&	7.23	&	7.28	&	7.34	&	7.29	&	25.00	&	7.96	&	17.98	\\
HIP24186	&	0.02	&	4.48	&	5.85	&	7.51	&	8.33	&	8.34	&	8.35	&	8.20	&	5.58	&	15.00	&	25.91	&	42.61	\\
HIP24284	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.45	&	13.56	\\
HIP25578	&	...	&	1.97	&	4.10	&	6.08	&	8.45	&	8.99	&	9.17	&	9.18	&	9.21	&	25.00	&	3.90	&	18.92	\\
HIP25878	&	...	&	0.83	&	1.80	&	4.51	&	6.43	&	8.57	&	8.79	&	9.73	&	9.59	&	41.00	&	10.75	&	29.46	\\
HIP25953	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.51	&	13.03	\\
HIP26801	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.06	&	13.40	\\
HIP26857	&	...	&	1.17	&	2.13	&	5.20	&	7.24	&	8.58	&	8.72	&	8.86	&	8.75	&	35.00	&	10.75	&	28.59	\\
HIP28035	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.61	&	11.43	\\
HIP28368	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	7.12	&	12.32	\\
HIP29052	&	...	&	2.95	&	4.21	&	6.02	&	6.25	&	6.20	&	6.23	&	6.12	&	4.16	&	15.00	&	5.13	&	14.69	\\
HIP29277	&	...	&	1.11	&	2.01	&	4.95	&	6.85	&	8.64	&	9.03	&	9.39	&	9.22	&	37.00	&	6.31	&	17.78	\\
HIP29295	&	...	&	0.72	&	1.79	&	4.15	&	6.20	&	7.13	&	7.44	&	7.57	&	7.42	&	36.00	&	14.17	&	28.97	\\
HIP29316	&	...	&	0.56	&	1.74	&	3.86	&	5.88	&	3.95	&	4.21	&	8.94	&	8.70	&	40.00	&	7.26	&	15.28	\\
HIP30920	&	...	&	3.54	&	5.28	&	6.76	&	7.10	&	5.90	&	7.27	&	7.07	&	6.14	&	14.00	&	13.03	&	40.39	\\
HIP31292	&	0.00	&	2.82	&	4.37	&	5.84	&	7.07	&	7.12	&	7.22	&	7.16	&	3.71	&	13.00	&	4.86	&	19.20	\\
HIP31293	&	0.08	&	2.40	&	3.74	&	5.28	&	6.85	&	6.89	&	7.19	&	7.07	&	5.65	&	14.00	&	6.75	&	18.48	\\
HIP31635	&	0.07	&	3.95	&	5.18	&	6.09	&	6.32	&	6.29	&	6.28	&	6.13	&	3.99	&	13.00	&	7.39	&	17.10	\\
HIP31862	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	9.04	&	12.53	\\
HIP33142	&	...	&	0.87	&	1.31	&	4.18	&	6.36	&	7.94	&	8.80	&	9.07	&	8.83	&	41.00	&	6.45	&	15.91	\\
HIP33226	&	...	&	1.18	&	2.09	&	5.03	&	7.13	&	8.46	&	8.57	&	8.65	&	8.48	&	35.00	&	6.98	&	29.84	\\
HIP33499	&	0.04	&	3.41	&	4.57	&	4.64	&	3.87	&	5.73	&	5.79	&	5.80	&	4.09	&	14.00	&	6.08	&	20.81	\\
HIP34115	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.24	&	11.16	\\
HIP34603	&	...	&	1.10	&	2.04	&	5.17	&	7.31	&	9.11	&	8.82	&	9.72	&	9.44	&	39.00	&	6.31	&	26.48	\\
HIP35191	&	...	&	1.78	&	3.90	&	4.88	&	5.03	&	5.00	&	5.02	&	3.37	&	4.39	&	14.00	&	7.66	&	13.85	\\
HIP35353	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.19	&	11.50	\\
HIP36208	&	0.00	&	2.85	&	5.04	&	6.29	&	6.78	&	6.77	&	6.78	&	6.76	&	2.80	&	10.00	&	3.76	&	43.83	\\
HIP36338	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.37	&	13.56	\\
HIP36626	&	...	&	0.63	&	1.60	&	3.20	&	4.29	&	6.22	&	7.59	&	8.33	&	8.30	&	35.00	&	6.18	&	14.04	\\
HIP36627	&	...	&	0.54	&	1.42	&	2.92	&	4.63	&	6.00	&	7.06	&	7.63	&	7.58	&	35.00	&	4.97	&	13.91	\\
HIP36834	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.45	&	14.53	\\
HIP36915	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.91	&	13.02	\\
HIP36985	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	9.67	&	11.76	\\
HIP37217	&	0.00	&	3.44	&	5.17	&	6.50	&	6.92	&	6.94	&	6.94	&	6.81	&	4.44	&	13.00	&	5.67	&	15.72	\\
HIP37288	&	...	&	3.86	&	5.50	&	6.66	&	7.75	&	7.70	&	7.74	&	7.17	&	7.02	&	16.00	&	8.73	&	11.43	\\
HIP37766	&	...	&	3.45	&	5.34	&	6.97	&	7.63	&	7.74	&	7.73	&	7.57	&	6.85	&	13.00	&	5.37	&	27.98	\\
HIP38082	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.64	&	11.28	\\
HIP38956	&	...	&	0.66	&	1.69	&	4.11	&	6.14	&	7.39	&	7.82	&	8.09	&	8.06	&	36.00	&	5.37	&	19.34	\\
HIP40501	&	0.02	&	3.55	&	4.90	&	6.39	&	7.16	&	7.22	&	7.21	&	7.06	&	5.93	&	15.00	&	16.93	&	18.27	\\
HIP41824	&	...	&	0.59	&	1.85	&	4.05	&	6.32	&	7.90	&	8.64	&	8.94	&	5.67	&	41.00	&	4.70	&	15.06	\\
HIP42220	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.33	&	12.10	\\
HIP42762	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.51	&	11.16	\\
HIP44722	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	11.01	&	11.45	\\
HIP45908	&	0.00	&	2.99	&	4.29	&	5.79	&	6.74	&	6.79	&	6.86	&	6.80	&	3.56	&	13.00	&	8.77	&	15.93	\\
HIP46655	&	...	&	1.21	&	2.18	&	5.28	&	6.88	&	8.07	&	8.05	&	8.12	&	7.85	&	41.00	&	12.63	&	17.24	\\
HIP46706	&	...	&	0.94	&	1.37	&	0.62	&	3.26	&	5.43	&	6.90	&	8.93	&	9.07	&	39.00	&	5.51	&	16.65	\\
HIP46769	&	...	&	0.12	&	1.75	&	3.45	&	6.22	&	7.87	&	8.43	&	8.76	&	8.71	&	43.00	&	27.68	&	11.99	\\
HIP47103	&	0.00	&	3.48	&	5.22	&	6.77	&	8.59	&	8.83	&	8.94	&	8.58	&	7.95	&	14.00	&	5.26	&	18.47	\\
HIP47425	&	0.03	&	2.91	&	3.99	&	5.54	&	7.40	&	7.64	&	7.67	&	7.61	&	6.21	&	14.00	&	7.02	&	17.61	\\
HIP47513	&	0.01	&	3.29	&	5.14	&	6.30	&	6.64	&	6.59	&	6.62	&	6.54	&	4.78	&	13.00	&	24.58	&	14.80	\\
HIP47620	&	...	&	0.38	&	2.18	&	3.56	&	6.17	&	7.67	&	8.03	&	8.14	&	8.02	&	54.00	&	6.58	&	13.56	\\
HIP47650	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	11.55	&	14.68	\\
HIP47741	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	3.36	&	11.88	\\
HIP47780	&	0.07	&	2.92	&	4.54	&	5.93	&	7.76	&	8.08	&	8.14	&	7.92	&	4.31	&	15.00	&	8.10	&	16.89	\\
HIP48336	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.06	&	12.15	\\
HIP48659	&	...	&	3.05	&	4.76	&	7.01	&	8.80	&	9.44	&	9.64	&	9.55	&	8.95	&	13.00	&	5.13	&	14.72	\\
HIP48714	&	...	&	1.06	&	1.99	&	4.30	&	6.77	&	8.30	&	8.49	&	9.89	&	9.81	&	37.00	&	24.31	&	15.78	\\
HIP49969	&	0.05	&	1.13	&	3.84	&	6.80	&	7.89	&	7.94	&	7.94	&	7.77	&	6.38	&	14.00	&	23.51	&	13.51	\\
HIP49986	&	...	&	0.76	&	1.76	&	3.46	&	5.62	&	7.09	&	7.69	&	8.06	&	7.94	&	36.00	&	24.85	&	21.18	\\
HIP50341	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.45	&	12.22	\\
HIP51007	&	...	&	1.10	&	2.07	&	4.80	&	6.74	&	8.21	&	8.34	&	8.46	&	8.21	&	41.00	&	6.58	&	13.50	\\
HIP51317	&	...	&	0.00	&	1.66	&	5.00	&	7.37	&	8.86	&	9.50	&	11.33	&	11.58	&	46.00	&	24.32	&	23.58	\\
HIP52190	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.34	&	11.92	\\
HIP52596	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.07	&	11.90	\\
HIP53020	&	...	&	0.59	&	2.63	&	4.59	&	6.58	&	8.27	&	9.15	&	10.84	&	11.24	&	24.00	&	4.57	&	24.65	\\
HIP53985	&	...	&	0.66	&	1.78	&	4.13	&	6.46	&	7.80	&	8.88	&	9.20	&	9.10	&	36.00	&	9.14	&	14.16	\\
HIP54035	&	...	&	1.02	&	1.87	&	4.30	&	6.58	&	7.94	&	8.21	&	8.61	&	8.51	&	36.00	&	44.59	&	65.44	\\
HIP54211	&	...	&	0.68	&	1.87	&	4.31	&	6.75	&	8.11	&	8.64	&	9.05	&	8.84	&	39.00	&	8.86	&	34.38	\\
HIP54532	&	...	&	0.63	&	1.62	&	3.36	&	5.42	&	6.06	&	6.23	&	6.17	&	5.93	&	42.00	&	7.69	&	15.50	\\
HIP55042	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	2.50	&	13.15	\\
HIP55360	&	...	&	1.10	&	2.06	&	4.96	&	7.15	&	8.89	&	8.68	&	9.41	&	9.12	&	38.00	&	9.94	&	18.69	\\
HIP56157	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.04	&	12.63	\\
HIP56244	&	...	&	3.09	&	4.80	&	6.63	&	9.06	&	10.32	&	10.78	&	11.34	&	10.45	&	15.00	&	5.80	&	16.09	\\
HIP56528	&	...	&	1.16	&	2.14	&	5.37	&	6.90	&	8.50	&	9.02	&	9.36	&	9.26	&	35.00	&	8.37	&	18.76	\\
HIP57050	&	...	&	0.51	&	1.70	&	3.38	&	5.50	&	6.79	&	7.31	&	8.34	&	8.09	&	41.00	&	5.37	&	15.01	\\
HIP57087	&	...	&	0.78	&	2.67	&	6.32	&	8.60	&	8.96	&	9.11	&	9.18	&	8.88	&	36.00	&	14.64	&	16.44	\\
HIP57544	&	...	&	0.72	&	1.79	&	4.36	&	6.65	&	7.56	&	8.29	&	8.91	&	8.71	&	38.00	&	5.78	&	31.14	\\
HIP57548	&	...	&	1.08	&	2.03	&	4.54	&	6.47	&	7.54	&	7.70	&	7.77	&	7.50	&	41.00	&	15.45	&	49.67	\\
HIP57802	&	...	&	1.12	&	2.01	&	4.80	&	7.11	&	8.83	&	8.67	&	9.40	&	9.10	&	39.00	&	25.39	&	19.41	\\
HIP59406	&	...	&	2.83	&	4.58	&	6.80	&	7.77	&	7.84	&	7.85	&	7.65	&	6.78	&	15.00	&	4.45	&	13.24	\\
HIP60444	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.31	&	12.92	\\
HIP60559	&	...	&	0.93	&	1.87	&	4.22	&	6.48	&	7.97	&	8.08	&	8.62	&	8.26	&	39.00	&	5.13	&	18.83	\\
HIP60910	&	...	&	2.71	&	5.16	&	7.19	&	9.14	&	9.78	&	10.35	&	10.58	&	9.73	&	12.00	&	13.43	&	12.64	\\
HIP61094	&	...	&	0.01	&	2.32	&	4.23	&	6.27	&	7.24	&	7.64	&	10.03	&	11.76	&	23.00	&	9.00	&	12.21	\\
HIP61629	&	...	&	2.38	&	4.73	&	6.85	&	8.65	&	9.32	&	9.57	&	10.36	&	10.35	&	27.00	&	6.48	&	17.20	\\
HIP61706	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.78	&	11.60	\\
HIP61874	&	0.00	&	3.06	&	4.34	&	5.77	&	5.97	&	5.95	&	5.98	&	5.82	&	3.01	&	15.00	&	3.92	&	21.42	\\
HIP62452	&	...	&	0.96	&	1.96	&	4.33	&	6.40	&	7.58	&	7.73	&	7.81	&	7.54	&	41.00	&	5.91	&	19.91	\\
HIP62556	&	...	&	1.01	&	1.15	&	2.55	&	5.42	&	7.10	&	7.93	&	8.48	&	8.25	&	37.00	&	6.31	&	16.32	\\
HIP63510	&	...	&	3.40	&	4.54	&	6.71	&	7.02	&	7.03	&	7.01	&	6.74	&	5.22	&	14.00	&	7.93	&	14.26	\\
HIP65011	&	...	&	0.08	&	1.25	&	2.52	&	4.86	&	6.53	&	7.29	&	7.72	&	7.66	&	42.00	&	9.54	&	12.56	\\
HIP65026	&	...	&	0.48	&	1.81	&	3.98	&	3.49	&	3.47	&	6.62	&	9.14	&	9.03	&	41.00	&	30.49	&	15.57	\\
HIP65714	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.37	&	12.00	\\
HIP65859	&	...	&	0.11	&	1.29	&	3.49	&	5.82	&	7.03	&	7.52	&	9.25	&	9.87	&	36.00	&	26.73	&	21.77	\\
HIP66625	&	...	&	0.23	&	1.44	&	2.83	&	5.26	&	7.00	&	7.78	&	8.06	&	8.02	&	41.00	&	8.06	&	12.81	\\
HIP66906	&	...	&	0.63	&	1.72	&	3.97	&	6.31	&	7.54	&	8.39	&	8.57	&	8.48	&	36.00	&	5.64	&	17.96	\\
HIP67155	&	...	&	3.46	&	5.72	&	7.40	&	7.84	&	8.03	&	8.06	&	7.85	&	7.08	&	14.00	&	11.82	&	30.92	\\
HIP67164	&	...	&	0.62	&	1.63	&	3.53	&	5.83	&	7.26	&	8.00	&	8.22	&	8.02	&	38.00	&	4.99	&	16.27	\\
HIP68469	&	...	&	0.66	&	1.80	&	4.08	&	6.35	&	7.77	&	8.65	&	8.85	&	8.74	&	36.00	&	6.72	&	16.62	\\
HIP69454	&	0.00	&	3.44	&	4.11	&	6.35	&	8.19	&	8.14	&	8.54	&	8.40	&	5.46	&	20.00	&	8.10	&	14.27	\\
HIP70475	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.10	&	11.67	\\
HIP70865	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	14.51	&	11.90	\\
HIP70890	&	0.00	&	3.27	&	4.98	&	6.65	&	8.45	&	9.01	&	9.17	&	9.05	&	8.30	&	14.00	&	4.86	&	128.61	\\
HIP70975	&	...	&	3.59	&	4.46	&	4.51	&	4.52	&	4.55	&	4.54	&	4.45	&	3.08	&	13.00	&	4.43	&	15.41	\\
HIP71253	&	...	&	0.65	&	1.67	&	4.09	&	6.41	&	7.45	&	8.18	&	8.87	&	8.62	&	39.00	&	11.42	&	27.50	\\
HIP71898	&	...	&	0.65	&	1.86	&	4.52	&	7.21	&	8.31	&	8.77	&	9.05	&	8.86	&	39.00	&	7.52	&	15.53	\\
HIP72896	&	...	&	3.21	&	5.30	&	6.60	&	1.93	&	7.04	&	7.22	&	7.01	&	6.32	&	14.00	&	4.97	&	16.40	\\
HIP72944	&	...	&	3.20	&	4.94	&	7.06	&	8.27	&	8.50	&	8.57	&	6.50	&	7.84	&	17.00	&	7.52	&	17.27	\\
HIP73470	&	...	&	0.45	&	1.50	&	2.98	&	4.96	&	3.08	&	5.39	&	8.44	&	8.28	&	41.00	&	11.69	&	14.13	\\
HIP74190	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.31	&	11.53	\\
HIP74995	&	...	&	2.00	&	4.35	&	5.99	&	8.05	&	8.63	&	8.74	&	8.81	&	8.63	&	28.00	&	19.22	&	26.82	\\
HIP75187	&	...	&	0.66	&	1.96	&	4.51	&	6.90	&	8.39	&	8.89	&	9.24	&	9.10	&	38.00	&	7.79	&	14.61	\\
HIP76074	&	0.00	&	4.10	&	5.32	&	7.31	&	8.99	&	8.61	&	9.43	&	9.33	&	8.52	&	14.00	&	8.09	&	28.11	\\
HIP76832	&	...	&	0.12	&	1.00	&	2.57	&	5.14	&	6.86	&	7.59	&	7.78	&	7.75	&	54.00	&	3.49	&	12.52	\\
HIP76901	&	...	&	0.64	&	1.69	&	3.68	&	6.06	&	7.47	&	8.22	&	8.47	&	8.37	&	36.00	&	4.99	&	15.98	\\
HIP78353	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	7.25	&	11.99	\\
HIP79431	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	5.80	&	11.58	\\
HIP79755	&	...	&	1.13	&	2.10	&	4.68	&	7.10	&	7.93	&	8.28	&	8.45	&	8.27	&	37.00	&	11.69	&	15.60	\\
HIP79762	&	...	&	0.43	&	1.63	&	3.62	&	6.02	&	7.46	&	8.46	&	8.55	&	8.51	&	36.00	&	6.85	&	15.52	\\
HIP80018	&	0.15	&	2.95	&	4.38	&	6.04	&	8.04	&	8.24	&	8.88	&	6.27	&	2.26	&	14.00	&	8.09	&	19.98	\\
HIP80346	&	...	&	0.57	&	1.37	&	2.69	&	4.12	&	5.39	&	6.49	&	7.65	&	7.37	&	40.00	&	7.12	&	20.69	\\
HIP80459	&	...	&	1.36	&	2.76	&	5.04	&	7.67	&	8.65	&	8.83	&	9.01	&	9.00	&	35.00	&	7.79	&	25.58	\\
HIP80824	&	...	&	0.68	&	1.89	&	4.16	&	6.80	&	7.89	&	8.11	&	8.27	&	8.08	&	37.00	&	16.13	&	38.83	\\
HIP82809	&	0.03	&	3.13	&	4.46	&	5.69	&	6.06	&	6.05	&	6.08	&	5.90	&	3.66	&	14.00	&	4.97	&	24.82	\\
HIP82817	&	...	&	0.54	&	0.33	&	4.24	&	6.72	&	6.77	&	7.13	&	7.17	&	7.14	&	22.00	&	14.24	&	26.90	\\
HIP83043	&	...	&	0.65	&	1.72	&	3.65	&	6.03	&	7.45	&	8.13	&	8.79	&	8.59	&	42.00	&	8.33	&	16.11	\\
HIP83599	&	0.00	&	3.39	&	4.64	&	5.62	&	5.93	&	5.94	&	5.94	&	5.86	&	3.49	&	14.00	&	8.60	&	15.77	\\
HIP83762	&	...	&	0.33	&	2.94	&	4.37	&	7.05	&	7.51	&	7.50	&	7.53	&	7.55	&	50.00	&	7.39	&	12.47	\\
HIP83945	&	...	&	0.65	&	1.89	&	4.48	&	6.58	&	8.14	&	8.83	&	9.12	&	9.09	&	34.00	&	5.51	&	22.39	\\
HIP84051	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.50	&	13.36	\\
HIP84099	&	...	&	0.55	&	3.27	&	4.69	&	7.75	&	8.18	&	8.17	&	8.15	&	8.15	&	53.00	&	5.91	&	13.89	\\
HIP84140	&	...	&	0.25	&	0.17	&	2.11	&	5.24	&	6.93	&	8.08	&	8.92	&	8.91	&	37.00	&	9.27	&	27.88	\\
HIP84521	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.31	&	11.18	\\
HIP84790	&	...	&	0.44	&	2.79	&	4.34	&	7.27	&	7.83	&	7.92	&	7.92	&	7.86	&	51.00	&	6.04	&	13.46	\\
HIP84794	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.85	&	14.38	\\
HIP85523	&	...	&	2.29	&	4.48	&	7.06	&	9.17	&	9.41	&	9.50	&	9.48	&	9.37	&	28.00	&	9.31	&	36.71	\\
HIP85665	&	...	&	0.15	&	1.20	&	3.28	&	5.62	&	7.00	&	7.75	&	9.16	&	9.32	&	42.00	&	8.86	&	16.71	\\
HIP86057	&	0.00	&	3.22	&	5.32	&	7.31	&	8.91	&	8.43	&	9.29	&	9.25	&	8.12	&	13.00	&	7.56	&	17.14	\\
HIP86087	&	...	&	0.34	&	2.43	&	3.95	&	6.91	&	8.46	&	8.73	&	8.77	&	8.75	&	38.00	&	7.79	&	11.82	\\
HIP86162	&	...	&	0.65	&	1.91	&	4.57	&	6.81	&	8.28	&	8.87	&	9.09	&	9.07	&	35.00	&	8.46	&	36.81	\\
HIP86214	&	0.05	&	3.12	&	4.89	&	6.74	&	8.12	&	8.42	&	8.48	&	8.25	&	7.43	&	14.00	&	5.40	&	32.82	\\
HIP86287	&	...	&	0.62	&	1.60	&	3.32	&	5.60	&	7.07	&	8.24	&	8.93	&	8.95	&	36.00	&	8.46	&	20.61	\\
HIP86776	&	...	&	0.53	&	1.96	&	4.05	&	7.00	&	7.84	&	8.24	&	9.00	&	8.82	&	38.00	&	7.52	&	17.58	\\
HIP86990	&	0.08	&	3.10	&	4.07	&	4.50	&	4.62	&	4.65	&	4.64	&	4.46	&	2.80	&	16.00	&	9.04	&	28.58	\\
HIP87937	&	...	&	-0.13	&	0.65	&	3.76	&	5.75	&	6.77	&	7.44	&	8.59	&	8.44	&	25.00	&	6.85	&	91.39	\\
HIP87938	&	...	&	0.39	&	2.52	&	4.14	&	6.82	&	7.53	&	7.55	&	7.62	&	7.56	&	45.00	&	5.51	&	11.83	\\
HIP88574	&	...	&	0.64	&	1.70	&	3.86	&	6.13	&	7.54	&	8.69	&	9.13	&	9.09	&	36.00	&	8.06	&	21.48	\\
HIP91430	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	20.82	&	12.93	\\
HIP91699	&	...	&	0.45	&	1.63	&	3.38	&	5.45	&	6.77	&	7.10	&	7.99	&	7.74	&	41.00	&	6.31	&	14.56	\\
HIP91768	&	...	&	0.68	&	1.86	&	4.23	&	6.95	&	7.84	&	8.06	&	8.13	&	7.93	&	39.00	&	6.18	&	46.70	\\
HIP91772	&	...	&	0.61	&	1.82	&	4.40	&	6.86	&	8.54	&	8.60	&	9.16	&	9.05	&	36.00	&	8.33	&	46.70	\\
HIP92403	&	...	&	2.23	&	4.35	&	6.49	&	8.17	&	8.49	&	8.63	&	8.66	&	8.31	&	28.00	&	4.99	&	56.12	\\
HIP92871	&	...	&	0.68	&	1.95	&	4.62	&	7.47	&	8.43	&	8.83	&	9.23	&	9.01	&	42.00	&	7.66	&	14.16	\\
HIP93069	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	12.14	&	13.57	\\
HIP93101	&	...	&	1.27	&	2.63	&	4.78	&	7.09	&	5.54	&	8.37	&	8.83	&	8.64	&	38.00	&	9.27	&	15.28	\\
HIP93206	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.75	&	11.83	\\
HIP93873	&	...	&	0.62	&	1.60	&	3.67	&	5.79	&	7.11	&	8.07	&	8.52	&	8.40	&	36.00	&	6.98	&	19.58	\\
HIP93899	&	...	&	1.85	&	0.07	&	1.55	&	3.41	&	4.82	&	5.95	&	8.14	&	9.05	&	50.00	&	5.91	&	19.04	\\
HIP94349	&	0.00	&	1.19	&	2.95	&	5.54	&	7.69	&	7.50	&	8.35	&	8.33	&	7.44	&	13.00	&	19.48	&	16.31	\\
HIP94761	&	...	&	0.61	&	1.74	&	3.98	&	6.28	&	7.73	&	8.55	&	9.02	&	8.99	&	34.00	&	9.94	&	28.39	\\
HIP97241	&	...	&	1.15	&	2.08	&	4.92	&	6.92	&	8.55	&	8.94	&	9.28	&	9.08	&	39.00	&	7.92	&	14.50	\\
HIP97292	&	...	&	0.44	&	2.16	&	3.41	&	5.79	&	6.85	&	7.17	&	4.96	&	7.30	&	54.00	&	9.54	&	12.24	\\
HIP99150	&	...	&	1.73	&	3.40	&	4.92	&	7.27	&	8.30	&	8.60	&	9.34	&	9.27	&	27.00	&	4.32	&	11.18	\\
HIP99701	&	0.01	&	3.28	&	4.72	&	5.54	&	5.90	&	5.92	&	5.95	&	5.73	&	4.98	&	15.00	&	13.63	&	26.89	\\
HIP100923	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.21	&	11.23	\\
HIP101180	&	...	&	0.65	&	1.71	&	4.18	&	6.63	&	7.97	&	8.67	&	8.96	&	8.82	&	36.00	&	6.18	&	20.85	\\
HIP102141	&	...	&	3.19	&	5.00	&	6.33	&	7.30	&	7.30	&	6.55	&	7.34	&	6.70	&	14.00	&	7.43	&	15.58	\\
HIP102401	&	...	&	0.50	&	3.37	&	4.90	&	7.44	&	7.81	&	7.89	&	7.88	&	7.76	&	52.00	&	7.52	&	13.53	\\
HIP102409	&	...	&	3.52	&	5.37	&	6.74	&	6.88	&	6.89	&	6.84	&	6.49	&	5.38	&	14.00	&	11.87	&	16.82	\\
HIP103039	&	...	&	0.66	&	1.90	&	4.66	&	7.07	&	8.42	&	8.96	&	9.23	&	9.18	&	35.00	&	11.42	&	29.17	\\
HIP103096	&	...	&	0.68	&	1.90	&	4.52	&	6.89	&	8.20	&	8.66	&	8.99	&	8.98	&	34.00	&	10.21	&	23.65	\\
HIP103441	&	0.02	&	4.67	&	6.01	&	6.85	&	7.05	&	7.04	&	7.05	&	6.65	&	5.26	&	14.00	&	4.16	&	12.10	\\
HIP103800	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	15.18	&	11.59	\\
HIP103910	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	4.86	&	13.10	\\
HIP104432	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.85	&	13.70	\\
HIP104644	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.21	&	11.26	\\
HIP106106	&	...	&	0.81	&	1.94	&	4.20	&	6.45	&	8.08	&	8.54	&	8.97	&	8.96	&	36.00	&	5.24	&	24.86	\\
HIP106255	&	0.05	&	1.55	&	4.00	&	7.13	&	8.68	&	8.58	&	8.94	&	8.82	&	7.90	&	14.00	&	4.57	&	20.09	\\
HIP106440	&	...	&	2.06	&	4.38	&	6.54	&	8.78	&	9.37	&	9.43	&	9.48	&	9.37	&	28.00	&	10.39	&	33.65	\\
HIP106811	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.85	&	12.52	\\
HIP108159	&	...	&	0.07	&	0.29	&	2.03	&	3.65	&	5.17	&	5.85	&	6.01	&	5.99	&	20.00	&	6.07	&	11.39	\\
HIP108569	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	10.12	&	13.91	\\
HIP108706	&	...	&	1.23	&	2.48	&	4.61	&	7.09	&	5.44	&	8.30	&	8.71	&	8.48	&	39.00	&	4.84	&	18.72	\\
HIP108782	&	...	&	0.63	&	1.81	&	4.19	&	6.56	&	8.01	&	8.83	&	9.34	&	9.31	&	35.00	&	9.14	&	16.27	\\
HIP109388	&	...	&	2.09	&	4.56	&	6.44	&	7.30	&	7.33	&	7.35	&	7.30	&	7.14	&	28.00	&	7.26	&	18.32	\\
HIP109555	&	...	&	1.07	&	2.04	&	4.57	&	6.75	&	8.33	&	8.58	&	8.95	&	8.87	&	36.00	&	6.99	&	14.35	\\
HIP109638	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	6.85	&	11.14	\\
HIP110893	&	...	&	0.59	&	1.71	&	4.00	&	6.14	&	7.35	&	6.64	&	8.61	&	8.64	&	35.00	&	8.06	&	41.66	\\
HIP111313	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	8.33	&	13.11	\\
HIP111766	&	...	&	2.36	&	4.90	&	5.97	&	5.72	&	8.32	&	9.31	&	9.95	&	9.89	&	27.00	&	6.07	&	12.65	\\
HIP111802	&	...	&	3.56	&	4.90	&	7.27	&	8.56	&	9.35	&	9.58	&	9.72	&	9.23	&	14.00	&	28.46	&	19.17	\\
HIP112460	&	...	&	1.04	&	2.00	&	4.52	&	6.59	&	8.12	&	8.42	&	8.68	&	8.65	&	35.00	&	6.99	&	32.54	\\
HIP112774	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	21.36	&	11.80	\\
HIP112909	&	...	&	0.47	&	2.64	&	4.36	&	7.12	&	7.81	&	7.91	&	8.00	&	7.94	&	57.00	&	5.91	&	11.46	\\
HIP113020	&	...	&	0.61	&	1.80	&	4.20	&	6.34	&	7.87	&	8.76	&	9.34	&	9.34	&	35.00	&	17.60	&	35.55	\\
HIP113229	&	0.04	&	3.91	&	4.72	&	4.90	&	4.92	&	4.89	&	4.84	&	4.77	&	1.29	&	13.00	&	7.15	&	19.35	\\
HIP113296	&	...	&	0.66	&	1.84	&	4.33	&	6.77	&	8.18	&	8.74	&	9.09	&	8.93	&	36.00	&	10.88	&	24.35	\\
HIP114046	&	0.03	&	3.27	&	4.72	&	6.23	&	6.90	&	6.97	&	7.00	&	6.97	&	4.01	&	13.00	&	33.86	&	50.88	\\
HIP115332	&	0.04	&	4.08	&	5.37	&	6.98	&	7.43	&	7.29	&	7.46	&	7.18	&	6.59	&	14.00	&	5.91	&	15.17	\\
HIP115562	&	...	&	0.19	&	1.82	&	3.38	&	5.97	&	7.56	&	8.05	&	8.33	&	8.29	&	42.00	&	11.28	&	12.86	\\
HIP116132	&	...	&	0.63	&	1.85	&	4.32	&	7.00	&	8.26	&	8.76	&	4.99	&	9.03	&	37.00	&	6.85	&	26.96	\\
HIP116317	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	...	&	13.43	&	11.92	\\
HIP117473	&	...	&	0.75	&	1.73	&	4.64	&	6.48	&	8.34	&	8.88	&	9.43	&	9.32	&	39.00	&	32.51	&	27.88	\\
HIP117828	&	0.00	&	3.61	&	5.10	&	6.68	&	7.47	&	7.42	&	7.49	&	7.42	&	3.35	&	13.00	&	8.77	&	16.68	\\

\hline

\end{longtable}
